A WISE Census of Young Stellar Objects in Canis Major

With the Wide-Field Infrared Survey Explorer (WISE), we searched for young stellar objects (YSOs) in a 100 deg^2 region centered on the lightly studied Canis Major star forming region. Applying stringent magnitude cuts to exclude the majority of extragalactic contaminants, we find 144 Class I candidates and 335 Class II candidates. The sensitivity to Class II candidates is limited by their faintness at the distance to Canis Major (assumed as 1000 pc). More than half the candidates (53%) are found in 16 groups of more than four members, including four groups with more than 25 members each. The ratio of Class II to Class I objects, N_II/N_I, varies from 0.4 to 8.3 in just the largest four groups. We compare our results to those obtainable with combined Two Micron All Sky Survey (2MASS) and post-cryogenic Spitzer Space Telescope data; the latter approach recovers missing Class II sources. Via a comparison to protostars characterized with the Herschel Space Observatory, we propose new WISE color criteria for flat-spectrum and Class 0 protostars, finding 80 and seven of these, respectively. The distribution of YSOs in CMa OB1 is consistent with supernova-induced star formation, although the diverse N_II/N_I ratios are unexpected if this parameter traces age and the YSOs are due to the same supernova. Less massive clouds feature larger N_II/N_I ratios, suggesting that initial conditions play a role in determining this quantity.

==> (inline-0) <==
\begin{deluxetable}{lcrcccccccccccccccc}
\tablecaption{WISE YSO Candidates\tablenotemark{1}\label{t.yso}}
\tablehead{\colhead{WISE ID} & \multicolumn{2}{c}{Coordinates} & \colhead{$J$} & \colhead{$\sigma J$} & \colhead{$H$} & \colhead{$\sigma H$} & \colhead{$K$} & \colhead{$\sigma K$} & \colhead{$W1$} & \colhead{$\sigma W1$} & \colhead{$W2$} & \colhead{$\sigma W2$} & \colhead{$W3$} & \colhead{$\sigma W3$} & \colhead{$W4$} & \colhead{$\sigma W4$} & \colhead{Class} & \colhead{Code\tablenotemark{2}} \\
\cline{2-3} \\ [-1.5ex]
\colhead{} & \colhead{RA (deg)} & \colhead{Dec (deg)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{} & \colhead{}}
\startdata
J064700.24$-$095944.9 & 101.75103 &  $-$9.99581 &  16.015 &   0.075 &  14.719 &   0.056 &  13.509 &   0.038 &  11.766 &   0.023 &  10.657 &   0.021 &   7.703 &   0.018 &   5.348 &   0.036 &  I & y \\
J064754.32$-$132823.5 & 101.97637 & $-$13.47320 &  14.560 &   0.035 &  13.826 &   0.036 &  12.813 &   0.027 &  11.259 &   0.022 &  10.317 &   0.018 &   7.381 &   0.016 &   5.609 &   0.035 & II & y \\
J064949.68$-$075032.8 & 102.45701 &  $-$7.84245 &  14.635 &   0.043 &  13.326 &   0.040 &  12.320 &   0.033 &  11.215 &   0.023 &  10.461 &   0.019 &   8.630 &   0.026 &   6.724 &   0.070 & II & y \\
J064958.55$-$073852.2 & 102.49397 &  $-$7.64784 &  11.233 &   0.027 &  10.315 &   0.026 &   9.416 &   0.023 &   8.119 &   0.022 &   7.376 &   0.019 &   4.329 &   0.015 &   2.244 &   0.020 & II & y \\
J065001.72$-$111814.1 & 102.50718 & $-$11.30393 &  12.594 &   0.024 &  11.531 &   0.024 &  10.283 &   0.019 &   8.208 &   0.023 &   6.844 &   0.023 &   4.015 &   0.015 &   2.643 &   0.019 &  I & y \\
J065007.04$-$074204.9 & 102.52934 &  $-$7.70137 &  11.757 &   0.024 &  10.813 &   0.026 &   9.999 &   0.021 &   9.084 &   0.023 &   8.564 &   0.020 &   6.397 &   0.016 &   4.835 &   0.028 & II & y \\
J065007.07$-$074010.4 & 102.52948 &  $-$7.66958 &  12.730 &   0.024 &  12.095 &   0.024 &  11.863 &   0.024 &  11.413 &   0.023 &  10.985 &   0.022 &   8.942 &   0.032 &   7.693 &   0.204 & II & y \\
J065010.78$-$073747.2 & 102.54492 &  $-$7.62980 &  12.141 &   0.024 &  11.948 &   0.026 &  11.726 &   0.024 &  11.107 &   0.023 &  10.514 &   0.021 &   8.199 &   0.024 &   4.998 &   0.034 & II & y \\
J065032.91$-$063829.2 & 102.63713 &  $-$6.64147 &  16.341 &   0.110 &  14.970 &   0.075 &  13.691 &   0.055 &  11.768 &   0.024 &  10.729 &   0.021 &   8.146 &   0.020 &   5.930 &   0.044 & II & y \\
J065035.99$-$081936.8 & 102.64998 &  $-$8.32689 &  12.877 &   0.029 &  12.716 &   0.036 &  12.440 &   0.029 &  11.818 &   0.024 &  11.180 &   0.021 &   8.991 &   0.033 &   7.623 &   0.165 & II & y \\
J065037.60$-$083824.8 & 102.65668 &  $-$8.64023 &  12.243 &   0.024 &  11.832 &   0.027 &  11.036 &   0.019 &   9.823 &   0.022 &   8.930 &   0.020 &   7.160 &   0.017 &   5.657 &   0.044 & II & y \\
J065050.75$-$120208.5 & 102.71147 & $-$12.03570 &  12.841 &   0.029 &  12.265 &   0.023 &  11.986 &   0.027 &  11.811 &   0.023 &  11.532 &   0.021 &  10.169 &   0.067 &   8.461 & \nodata & II & y \\
J065112.92$-$153118.1 & 102.80387 & $-$15.52170 &  11.976 &   0.022 &  10.742 &   0.025 &   9.482 &   0.024 &   8.399 &   0.022 &   7.161 &   0.019 &   4.420 &   0.014 &   2.254 &   0.016 &  I & b \\
J065113.70$-$153130.4 & 102.80712 & $-$15.52513 &  17.423 & \nodata &  16.064 &   0.171 &  14.835 &   0.114 &  11.074 &   0.023 &   9.459 &   0.020 &   5.292 &   0.014 &   2.076 &   0.017 &  I & b \\
J065153.59$-$102116.2 & 102.97329 & $-$10.35451 &  18.617 & \nodata &  15.990 & \nodata &  14.201 &   0.079 &  13.025 &   0.025 &  11.152 &   0.022 &   6.846 &   0.015 &   3.435 &   0.016 &  I & y \\
J065213.08$-$081428.6 & 103.05453 &  $-$8.24129 &  14.262 &   0.030 &  13.454 &   0.022 &  12.706 &   0.034 &  11.703 &   0.024 &  11.066 &   0.021 &   8.516 &   0.024 &   6.783 &   0.077 & II & y \\
J065227.41$-$094117.2 & 103.11421 &  $-$9.68813 &  14.395 &   0.035 &  13.317 &   0.038 &  12.608 &   0.037 &  11.432 &   0.021 &  10.682 &   0.021 &   8.973 &   0.029 &   6.640 &   0.073 & II & b \\
J065257.96$-$091307.0 & 103.24152 &  $-$9.21864 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  15.448 &   0.047 &  12.923 &   0.028 &   8.907 &   0.028 &   4.201 &   0.021 &  I & y \\
J065300.88$-$101657.7 & 103.25369 & $-$10.28270 &  11.880 &   0.035 &  10.806 &   0.029 &  10.488 &   0.031 &   9.692 &   0.023 &   9.250 &   0.023 &   7.656 &   0.019 &   5.851 &   0.041 & II & b \\
J065511.03$-$072355.2 & 103.79597 &  $-$7.39869 &  14.522 &   0.036 &  13.154 &   0.026 &  12.095 &   0.023 &  11.208 &   0.023 &  10.421 &   0.020 &   8.428 &   0.023 &   6.629 &   0.076 & II & y \\
J065511.98$-$071857.0 & 103.79994 &  $-$7.31583 &  13.632 &   0.029 &  12.264 &   0.030 &  11.354 &   0.026 &  10.048 &   0.023 &   8.817 &   0.020 &   6.153 &   0.015 &   3.543 &   0.024 &  I & y \\
J065525.28$-$080051.9 & 103.85534 &  $-$8.01443 &  14.670 &   0.029 &  13.496 &   0.039 &  12.796 &   0.034 &  11.487 &   0.024 &  10.799 &   0.023 &   7.465 &   0.019 &   5.120 &   0.050 & II & y \\
J065526.45$-$072646.9 & 103.86024 &  $-$7.44637 &  13.918 &   0.024 &  13.002 &   0.030 &  12.272 &   0.027 &  11.645 &   0.023 &  11.071 &   0.021 &   8.913 &   0.028 &   7.046 &   0.094 & II & y \\
J065529.61$-$104504.2 & 103.87341 & $-$10.75118 &  15.436 &   0.049 &  13.891 &   0.039 &  12.814 &   0.027 &  11.544 &   0.023 &  10.694 &   0.020 &   8.056 &   0.021 &   5.422 &   0.038 & II & b \\
J065531.40$-$072413.1 & 103.88085 &  $-$7.40366 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.654 &   0.064 &  11.710 &   0.022 &   9.076 &   0.028 &   4.587 &   0.026 &  I & y \\
J065537.52$-$080600.0 & 103.90635 &  $-$8.10003 &  13.393 &   0.021 &  12.579 &   0.025 &  11.863 &   0.021 &  10.947 &   0.022 &  10.486 &   0.020 &   8.598 &   0.025 &   6.211 &   0.050 & II & y \\
J065612.37$-$092604.4 & 104.05155 &  $-$9.43457 &  11.022 &   0.023 &  10.740 &   0.021 &  10.430 &   0.021 &  10.818 &   0.023 &  10.509 &   0.020 &   9.283 &   0.034 &   8.253 &   0.253 & II & y \\
J065614.10$-$070904.1 & 104.05879 &  $-$7.15116 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  10.808 &   0.022 &   8.934 &   0.020 &   5.622 &   0.016 &   3.150 &   0.021 &  I & y \\
J065617.83$-$082009.0 & 104.07430 &  $-$8.33585 &  13.845 &   0.051 &  12.561 & \nodata &  11.969 & \nodata &  11.306 &   0.024 &  10.852 &   0.023 &   9.600 &   0.063 &   7.837 &   0.263 & II & y \\
J065632.25$-$071657.5 & 104.13439 &  $-$7.28266 &  13.071 &   0.024 &  12.038 &   0.025 &  11.429 &   0.024 &  10.723 &   0.024 &  10.088 &   0.021 &   7.800 &   0.021 &   5.802 &   0.041 & II & y \\
J065638.27$-$072558.3 & 104.15946 &  $-$7.43287 &  13.639 &   0.026 &  12.686 &   0.026 &  12.026 &   0.025 &  11.557 &   0.022 &  10.985 &   0.021 &   9.418 &   0.040 &   8.029 &   0.258 & II & f \\
J065641.68$-$072611.9 & 104.17368 &  $-$7.43666 &  14.798 &   0.047 &  13.613 &   0.050 &  12.862 &   0.030 &  11.961 &   0.021 &  10.905 &   0.020 &   7.824 &   0.019 &   4.663 &   0.029 &  I & y \\
J065648.18$-$072039.1 & 104.20079 &  $-$7.34420 &  12.955 &   0.029 &  11.970 &   0.029 &  11.445 &   0.026 &  10.705 &   0.022 &  10.074 &   0.019 &   8.078 &   0.022 &   6.589 &   0.076 & II & y \\
J065650.92$-$082234.8 & 104.21217 &  $-$8.37635 &  14.423 &   0.038 &  13.042 &   0.021 &  12.134 &   0.026 &  11.168 &   0.022 &  10.515 &   0.020 &   8.851 &   0.032 &   6.869 &   0.123 & II & y \\
J065657.69$-$080911.7 & 104.24038 &  $-$8.15326 &  11.833 &   0.022 &  11.175 &   0.022 &  10.615 &   0.023 &   9.854 &   0.022 &   9.305 &   0.020 &   7.979 &   0.024 &   6.207 &   0.073 & II & y \\
J065658.52$-$082442.5 & 104.24384 &  $-$8.41183 &  16.805 &   0.156 &  14.664 &   0.063 &  13.267 &   0.037 &  11.830 &   0.023 &  10.593 &   0.020 &   8.395 &   0.029 &   5.992 &   0.050 & II & y \\
J065706.26$-$081446.5 & 104.27611 &  $-$8.24627 &  14.078 &   0.026 &  12.973 &   0.036 &  12.633 &   0.030 &  12.243 &   0.029 &  11.991 &   0.031 &  10.051 &   0.187 &   3.850 &   0.026 & II & f \\
J065708.10$-$081454.6 & 104.28376 &  $-$8.24851 &  14.246 &   0.029 &  13.670 &   0.039 &  13.455 &   0.038 &  13.530 &   0.039 &  13.078 &   0.050 &  10.867 &   0.260 &   2.997 &   0.024 & II & b \\
J065709.61$-$082145.0 & 104.29008 &  $-$8.36252 &  13.967 &   0.030 &  12.840 &   0.026 &  12.210 &   0.029 &  11.240 &   0.022 &  10.698 &   0.020 &   8.542 &   0.040 &   6.435 &   0.093 & II & y \\
J065711.22$-$081425.4 & 104.29678 &  $-$8.24039 &  18.307 & \nodata &  15.608 &   0.173 &  14.032 &   0.063 &  13.225 &   0.032 &  12.198 &   0.028 &  10.390 &   0.407 &   4.588 &   0.055 & II & f \\
J065711.37$-$081148.0 & 104.29739 &  $-$8.19669 &  11.669 & \nodata &  11.431 &   0.073 &  10.639 &   0.024 &  10.004 &   0.023 &   9.551 &   0.020 &   7.369 &   0.023 &   5.378 &   0.049 & II & f \\
J065711.42$-$105728.9 & 104.29762 & $-$10.95804 &  12.303 &   0.024 &  11.860 &   0.024 &  11.183 &   0.021 &   9.618 &   0.023 &   8.623 &   0.019 &   5.386 &   0.015 &   3.757 &   0.018 &  I & y \\
J065714.09$-$081432.3 & 104.30872 &  $-$8.24232 &  14.882 &   0.036 &  13.439 &   0.042 &  12.649 &   0.030 &  11.496 &   0.024 &  10.855 &   0.022 &   8.049 &   0.029 &   5.361 &   0.043 & II & f \\
J065715.51$-$082357.7 & 104.31463 &  $-$8.39937 &  11.444 &   0.024 &  10.794 &   0.026 &  10.306 &   0.025 &   9.315 &   0.022 &   8.799 &   0.020 &   7.228 &   0.020 &   5.532 &   0.040 & II & y \\
J065720.19$-$084320.3 & 104.33414 &  $-$8.72232 &  15.840 &   0.101 &  13.636 & \nodata &  12.595 & \nodata &  11.263 &   0.024 &  10.562 &   0.021 &   8.421 &   0.024 &   6.228 &   0.057 & II & y \\
J065721.09$-$081245.7 & 104.33791 &  $-$8.21270 &  14.571 &   0.037 &  13.537 &   0.029 &  13.025 &   0.039 &  11.905 &   0.024 &  11.272 &   0.022 &   8.887 &   0.047 &   7.318 &   0.143 & II & y \\
J065721.33$-$081843.8 & 104.33888 &  $-$8.31219 &  15.266 & \nodata &  13.394 & \nodata &  12.340 &   0.040 &  11.320 &   0.038 &  10.467 &   0.048 &   8.335 &   0.072 &   4.845 &   0.073 & II & b \\
J065726.39$-$081524.2 & 104.35996 &  $-$8.25674 &  13.042 &   0.030 &  12.551 &   0.036 &  12.316 &   0.029 &  11.746 &   0.028 &  11.237 &   0.026 &   9.853 &   0.221 &   7.535 & \nodata & II & b \\
J065728.63$-$104118.2 & 104.36929 & $-$10.68839 &  16.338 &   0.110 &  14.394 &   0.065 &  12.668 &   0.032 &  12.014 &   0.022 &  10.339 &   0.020 &   7.269 &   0.016 &   4.874 &   0.033 &  I & y \\
J065734.33$-$104158.2 & 104.39306 & $-$10.69951 &  15.078 &   0.049 &  13.565 &   0.035 &  12.560 &   0.027 &  11.356 &   0.021 &  10.548 &   0.020 &   8.687 &   0.024 &   6.460 &   0.068 & II & y \\
J065735.73$-$095252.2 & 104.39891 &  $-$9.88117 &  13.811 &   0.032 &  12.406 &   0.031 &  11.581 &   0.024 &   9.940 &   0.021 &   8.937 &   0.022 &   6.084 &   0.020 &   2.474 &   0.028 &  I & b \\
J065736.51$-$083733.2 & 104.40213 &  $-$8.62590 &  13.168 &   0.026 &  12.753 &   0.022 &  12.434 &   0.023 &  11.959 &   0.024 &  11.604 &   0.021 &  10.417 &   0.073 &   8.210 & \nodata & II & b \\
J065738.43$-$104400.6 & 104.41013 & $-$10.73351 &  16.386 &   0.120 &  14.726 &   0.067 &  13.308 &   0.040 &  11.214 &   0.023 &   9.706 &   0.021 &   7.206 &   0.018 &   4.560 &   0.022 &  I & y \\
J065740.47$-$095253.7 & 104.41863 &  $-$9.88159 &  16.405 &   0.113 &  13.829 &   0.057 &  12.193 &   0.027 &  11.099 &   0.023 &  10.104 &   0.021 &   8.249 &   0.029 &   5.974 &   0.054 & II & f \\
J065747.97$-$090857.7 & 104.44989 &  $-$9.14936 &  14.465 &   0.033 &  13.293 &   0.038 &  12.715 &   0.031 &  11.994 &   0.022 &  11.362 &   0.021 &   9.815 &   0.053 &   8.141 &   0.281 & II & b \\
J065751.56$-$095520.4 & 104.46486 &  $-$9.92235 &  13.871 &   0.026 &  12.804 &   0.031 &  12.350 &   0.030 &  11.800 &   0.021 &  11.501 &   0.022 &   9.817 &   0.053 &   6.407 &   0.062 & II & y \\
J065757.34$-$095356.7 & 104.48895 &  $-$9.89910 &  13.298 &   0.024 &  12.304 &   0.022 &  11.781 &   0.023 &  11.094 &   0.022 &  10.455 &   0.020 &   8.335 &   0.023 &   6.632 &   0.074 & II & y \\
J065759.53$-$100129.8 & 104.49804 & $-$10.02497 &  12.396 &   0.022 &  11.519 &   0.022 &  10.979 &   0.019 &  10.314 &   0.023 &   9.928 &   0.021 &   7.775 &   0.023 &   5.423 &   0.042 & II & y \\
J065800.99$-$084559.5 & 104.50413 &  $-$8.76654 &  14.746 &   0.039 &  13.652 &   0.037 &  13.003 &   0.041 &  11.740 &   0.024 &  10.924 &   0.020 &   8.211 &   0.024 &   5.610 &   0.035 & II & f \\
J065802.65$-$075643.6 & 104.51106 &  $-$7.94546 &   9.534 &   0.026 &   8.349 &   0.036 &   7.472 &   0.023 &   6.397 &   0.085 &   5.265 &   0.062 &   2.887 &   0.012 &   0.636 &   0.010 & II & y \\
J065802.77$-$084548.5 & 104.51156 &  $-$8.76349 &  13.938 &   0.053 &  12.920 &   0.060 &  12.465 &   0.049 &  11.381 &   0.025 &  10.925 &   0.021 &   8.546 &   0.027 &   6.331 &   0.064 & II & b \\
J065803.38$-$084618.6 & 104.51411 &  $-$8.77186 &  15.830 &   0.067 &  13.960 &   0.051 &  12.783 &   0.026 &  11.348 &   0.023 &  10.311 &   0.020 &   7.731 &   0.021 &   5.082 &   0.033 & II & y \\
J065813.15$-$095554.0 & 104.55479 &  $-$9.93169 &  14.151 &   0.032 &  13.251 &   0.041 &  12.818 &   0.037 &  11.920 &   0.023 &  11.437 &   0.022 &   9.857 &   0.048 &   7.817 &   0.209 & II & y \\
J065814.65$-$093711.0 & 104.56106 &  $-$9.61974 &  14.988 &   0.051 &  13.467 &   0.049 &  12.275 &   0.034 &  11.165 &   0.037 &  10.265 &   0.020 &   8.155 &   0.022 &   5.495 &   0.045 & II & y \\
J065816.99$-$095358.6 & 104.57083 &  $-$9.89963 &  14.779 &   0.030 &  13.679 &   0.025 &  12.719 &   0.031 &  11.524 &   0.023 &  10.698 &   0.021 &   8.345 &   0.025 &   6.501 &   0.060 & II & y \\
J065820.13$-$094451.1 & 104.58390 &  $-$9.74755 &  12.094 &   0.024 &  11.417 &   0.025 &  10.672 &   0.021 &   9.438 &   0.023 &   8.793 &   0.019 &   6.077 &   0.016 &   4.289 &   0.024 & II & y \\
J065823.95$-$091638.1 & 104.59982 &  $-$9.27727 &  13.112 &   0.044 &  12.245 &   0.057 &  11.453 &   0.034 &  10.683 &   0.021 &  10.223 &   0.019 &   7.946 &   0.019 &   5.876 &   0.051 & II & b \\
J065830.66$-$082759.3 & 104.62776 &  $-$8.46649 &  18.641 & \nodata &  16.132 &   0.236 &  13.824 &   0.065 &  10.646 &   0.023 &   8.498 &   0.022 &   6.271 &   0.017 &   3.411 &   0.022 &  I & y \\
J065832.75$-$074615.8 & 104.63649 &  $-$7.77107 &  17.297 & \nodata &  15.569 & \nodata &  14.608 &   0.097 &  12.255 &   0.023 &  10.138 &   0.021 &   6.666 &   0.016 &   3.855 &   0.022 &  I & y \\
J065835.71$-$072405.2 & 104.64880 &  $-$7.40147 &  15.875 & \nodata &  14.614 &   0.078 &  13.311 & \nodata &  11.895 &   0.024 &  10.946 &   0.020 &   8.405 &   0.024 &   6.011 &   0.052 & II & y \\
J065841.27$-$095740.4 & 104.67200 &  $-$9.96124 &  13.183 &   0.024 &  12.415 &   0.025 &  11.952 &   0.024 &  11.358 &   0.022 &  11.056 &   0.020 &   8.602 &   0.024 &   6.268 &   0.061 & II & b \\
J065852.33$-$095217.6 & 104.71808 &  $-$9.87156 &  16.175 &   0.091 &  14.696 &   0.058 &  13.555 &   0.052 &  11.975 &   0.024 &  11.302 &   0.021 &   9.633 &   0.041 &   7.620 &   0.136 & II & y \\
J065853.73$-$074448.2 & 104.72389 &  $-$7.74673 &  17.509 & \nodata &  15.953 & \nodata &  14.578 &   0.115 &  12.602 &   0.025 &  11.113 &   0.022 &   8.650 &   0.030 &   4.836 &   0.032 &  I & y \\
J065854.36$-$074334.7 & 104.72651 &  $-$7.72632 &  16.640 &   0.132 &  14.971 &   0.101 &  14.094 &   0.070 &  12.732 &   0.024 &  10.816 &   0.021 &   7.944 &   0.023 &   4.987 &   0.032 &  I & y \\
J065854.75$-$115619.7 & 104.72813 & $-$11.93882 &  13.598 &   0.032 &  12.346 &   0.029 &  11.750 &   0.023 &  10.960 &   0.023 &  10.294 &   0.020 &   8.638 &   0.026 &   7.041 &   0.077 & II & y \\
J065854.85$-$074505.4 & 104.72858 &  $-$7.75153 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.331 &   0.031 &  10.107 &   0.022 &   7.480 &   0.018 &   4.173 &   0.028 &  I & y \\
J065856.17$-$074514.4 & 104.73408 &  $-$7.75401 &  13.392 &   0.036 &  12.533 &   0.044 &  12.253 &   0.035 &  11.195 &   0.020 &  10.675 &   0.018 &   9.570 &   0.046 &   6.417 &   0.057 & II & b \\
J065857.19$-$074445.3 & 104.73832 &  $-$7.74593 &  16.558 &   0.131 &  14.912 &   0.101 &  14.008 &   0.074 &  13.131 &   0.026 &  11.448 &   0.021 &   8.533 &   0.026 &   4.674 &   0.035 &  I & y \\
J065858.78$-$120311.8 & 104.74495 & $-$12.05328 &  12.987 &   0.023 &  11.951 &   0.022 &  11.235 &   0.021 &  10.779 &   0.024 &  10.177 &   0.021 &   8.492 &   0.026 &   6.075 &   0.047 & II & y \\
J065902.41$-$115940.8 & 104.76006 & $-$11.99468 &  16.889 & \nodata &  16.215 & \nodata &  15.078 &   0.171 &  13.952 &   0.026 &  11.514 &   0.021 &   8.219 &   0.026 &   4.209 &   0.023 &  I & c \\
J065902.76$-$120056.5 & 104.76151 & $-$12.01571 &  18.029 & \nodata &  15.491 & \nodata &  13.912 &   0.057 &  10.741 &   0.024 &   9.292 &   0.020 &   7.078 &   0.017 &   5.122 &   0.035 &  I & b \\
J065903.31$-$113708.1 & 104.76380 & $-$11.61893 &  12.105 &   0.022 &  11.658 &   0.027 &  11.248 &   0.021 &  10.005 &   0.022 &   9.663 &   0.019 &   7.389 &   0.018 &   4.203 &   0.021 & II & b \\
J065907.11$-$084641.1 & 104.77966 &  $-$8.77809 &  14.386 &   0.026 &  13.445 &   0.034 &  12.802 &   0.029 &  11.943 &   0.023 &  11.440 &   0.022 &   8.676 &   0.028 &   6.533 &   0.068 & II & y \\
J065911.85$-$100441.8 & 104.79941 & $-$10.07828 &  12.622 &   0.022 &  12.109 &   0.027 &  11.886 &   0.023 &  11.476 &   0.023 &  11.218 &   0.022 &   8.898 &   0.030 &   6.242 &   0.060 & II & y \\
J065912.12$-$090854.4 & 104.80053 &  $-$9.14846 &  11.798 &   0.024 &  11.142 &   0.023 &  10.676 &   0.021 &  10.122 &   0.023 &   9.638 &   0.019 &   7.613 &   0.019 &   5.822 &   0.047 & II & y \\
J065917.53$-$115742.6 & 104.82307 & $-$11.96184 &  12.850 &   0.024 &  12.072 &   0.025 &  11.590 &   0.026 &  10.417 &   0.022 &   9.760 &   0.020 &   7.346 &   0.018 &   5.363 &   0.037 & II & y \\
J065919.04$-$114953.6 & 104.82937 & $-$11.83157 &  13.660 &   0.038 &  12.961 &   0.045 &  12.514 &   0.039 &  11.927 &   0.022 &  11.503 &   0.021 &   9.628 &   0.051 &   7.611 &   0.163 & II & y \\
J065923.38$-$115520.0 & 104.84742 & $-$11.92223 &  13.584 &   0.028 &  12.694 &   0.031 &  12.314 &   0.023 &  11.804 &   0.023 &  11.425 &   0.022 &   9.948 &   0.053 &   8.219 &   0.241 & II & y \\
J065933.56$-$115928.8 & 104.88987 & $-$11.99135 &  11.501 &   0.026 &  11.052 &   0.031 &  10.612 &   0.023 &   9.905 &   0.023 &   9.482 &   0.019 &   7.152 &   0.016 &   6.157 &   0.050 & II & y \\
J065933.76$-$073143.3 & 104.89069 &  $-$7.52871 &  15.166 &   0.043 &  14.098 &   0.050 &  13.213 &   0.034 &  11.927 &   0.024 &  11.230 &   0.021 &   9.320 &   0.039 &   7.277 &   0.118 & II & y \\
J065934.75$-$115838.9 & 104.89481 & $-$11.97749 &  12.917 &   0.029 &  11.562 &   0.027 &  10.526 &   0.023 &   9.236 &   0.022 &   8.609 &   0.020 &   6.415 &   0.014 &   4.110 &   0.028 & II & y \\
J065935.69$-$092342.2 & 104.89874 &  $-$9.39506 &  15.808 &   0.082 &  13.708 &   0.035 &  11.895 &   0.024 &  11.208 &   0.023 &   9.970 &   0.020 &   6.800 &   0.017 &   3.959 &   0.022 &  I & y \\
J065940.64$-$115531.4 & 104.91934 & $-$11.92541 &  11.839 &   0.022 &  11.326 &   0.023 &  10.661 &   0.019 &   9.548 &   0.022 &   9.019 &   0.020 &   6.316 &   0.014 &   4.153 &   0.022 & II & y \\
J065942.60$-$110732.1 & 104.92752 & $-$11.12560 &  12.765 &   0.023 &  12.450 &   0.024 &  12.265 &   0.027 &  11.719 &   0.022 &  11.213 &   0.022 &   8.551 &   0.025 &   5.477 &   0.040 & II & y \\
J065943.30$-$111350.6 & 104.93045 & $-$11.23075 &  14.561 &   0.039 &  13.164 &   0.028 &  12.450 &   0.029 &  11.586 &   0.023 &  10.935 &   0.022 &   9.540 &   0.052 &   7.312 &   0.133 & II & b \\
J065944.53$-$111358.0 & 104.93556 & $-$11.23278 &  12.754 &   0.027 &  12.092 &   0.030 &  11.520 &   0.025 &  10.714 &   0.022 &  10.040 &   0.019 &   7.997 &   0.022 &   6.476 &   0.073 & II & b \\
J065955.84$-$105910.7 & 104.98269 & $-$10.98631 &  12.870 &   0.023 &  12.467 &   0.022 &  12.216 &   0.029 &  11.556 &   0.022 &  11.176 &   0.020 &   8.500 &   0.024 &   5.047 &   0.033 & II & y \\
J070000.97$-$092452.0 & 105.00406 &  $-$9.41447 &  17.478 & \nodata &  15.511 &   0.120 &  13.915 &   0.048 &  11.719 &   0.021 &  10.635 &   0.019 &   8.138 &   0.040 &   5.913 &   0.054 & II & b \\
J070007.91$-$091336.2 & 105.03296 &  $-$9.22673 &  17.248 & \nodata &  15.621 &   0.154 &  14.174 &   0.072 &  13.850 &   0.044 &  12.145 &   0.038 &   7.980 &   0.030 &   3.233 &   0.032 &  I & b \\
J070012.23$-$090118.1 & 105.05096 &  $-$9.02170 &  16.561 &   0.145 &  14.607 &   0.065 &  12.939 &   0.037 &  10.881 &   0.022 &   9.805 &   0.020 &   7.227 &   0.018 &   4.849 &   0.027 & II & y \\
J070017.34$-$091148.6 & 105.07225 &  $-$9.19684 &  13.516 &   0.035 &  12.760 &   0.044 &  12.150 &   0.030 &  10.875 &   0.023 &   9.983 &   0.020 &   7.599 &   0.020 &   4.955 &   0.029 & II & y \\
J070026.13$-$084955.3 & 105.10889 &  $-$8.83205 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.605 &   0.026 &  10.985 &   0.023 &   7.764 &   0.022 &   3.386 &   0.028 &  I & y \\
J070027.40$-$091154.3 & 105.11419 &  $-$9.19844 &  13.965 &   0.053 &  13.075 &   0.063 &  12.389 &   0.034 &  10.991 &   0.024 &  10.737 &   0.022 &   8.491 &   0.028 &   6.474 &   0.071 & II & y \\
J070028.47$-$091257.4 & 105.11865 &  $-$9.21595 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.891 &   0.024 &  11.969 &   0.021 &   9.828 &   0.077 &   4.699 &   0.035 & II & y \\
J070029.38$-$084825.5 & 105.12245 &  $-$8.80711 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.794 &   0.038 &  10.238 &   0.024 &   7.174 &   0.032 &   3.659 &   0.035 &  I & b \\
J070029.92$-$084812.7 & 105.12469 &  $-$8.80354 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.944 &   0.080 &  12.704 &   0.029 &   9.001 &   0.058 &   4.994 &   0.040 &  I & b \\
J070035.36$-$081100.3 & 105.14734 &  $-$8.18343 &  14.042 &   0.029 &  13.043 &   0.026 &  12.327 &   0.024 &  11.634 &   0.023 &  11.048 &   0.022 &   9.253 &   0.034 &   7.169 &   0.094 & II & y \\
J070036.15$-$085814.3 & 105.15065 &  $-$8.97066 &  13.265 &   0.033 &  12.322 &   0.042 &  11.711 &   0.033 &  10.602 &   0.033 &   9.504 &   0.030 &   6.497 &   0.024 &   3.767 &   0.042 &  I & y \\
J070038.02$-$085732.7 & 105.15845 &  $-$8.95910 &  15.234 &   0.053 &  13.894 &   0.049 &  13.093 &   0.033 &  11.625 &   0.024 &  10.946 &   0.023 &   8.874 &   0.052 &   6.694 &   0.107 & II & b \\
J070038.85$-$085905.5 & 105.16188 &  $-$8.98488 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.647 &   0.028 &  12.126 &   0.025 &   8.097 &   0.024 &   4.725 &   0.028 &  I & y \\
J070040.57$-$083849.4 & 105.16908 &  $-$8.64706 &  12.541 &   0.036 &  11.191 &   0.034 &   9.989 &   0.024 &   8.140 &   0.023 &   6.983 &   0.018 &   4.435 &   0.014 &   2.244 &   0.014 &  I & y \\
J070045.67$-$084819.4 & 105.19030 &  $-$8.80541 &  16.809 & \nodata &  15.272 &   0.102 &  13.934 &   0.058 &  11.872 &   0.025 &  10.718 &   0.022 &   8.274 &   0.046 &   5.770 &   0.062 & II & y \\
J070050.56$-$074034.3 & 105.21069 &  $-$7.67621 &  13.615 &   0.027 &  12.878 &   0.024 &  12.606 &   0.034 &  11.995 &   0.022 &  11.730 &   0.021 &  10.044 &   0.059 &   6.511 &   0.065 & II & y \\
J070051.50$-$085701.3 & 105.21460 &  $-$8.95037 &  15.671 &   0.063 &  13.453 &   0.047 &  11.900 &   0.027 &  10.146 &   0.021 &   9.175 &   0.019 &   6.220 &   0.016 &   2.498 &   0.018 &  I & f \\
J070053.90$-$090039.0 & 105.22460 &  $-$9.01085 &  15.059 &   0.044 &  13.439 &   0.042 &  12.369 &   0.024 &  11.429 &   0.022 &  10.683 &   0.021 &   9.031 &   0.042 &   7.086 &   0.125 & II & y \\
J070055.23$-$085227.6 & 105.23017 &  $-$8.87434 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.400 &   0.040 &  12.581 &   0.029 &   8.609 &   0.057 &   4.167 &   0.031 &  I & b \\
J070109.07$-$090331.9 & 105.28781 &  $-$9.05889 &  11.368 &   0.022 &  11.266 &   0.023 &  11.147 &   0.023 &  10.689 &   0.025 &  10.058 &   0.025 &   7.513 &   0.076 &   3.422 &   0.029 & II & b \\
J070109.56$-$090336.1 & 105.28984 &  $-$9.06003 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  11.741 &   0.031 &  10.374 &   0.025 &   7.392 &   0.042 &   3.151 &   0.022 &  I & b \\
J070109.99$-$090347.9 & 105.29164 &  $-$9.06331 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.205 &   0.033 &  10.827 &   0.024 &   7.552 &   0.043 &   4.331 &   0.029 &  I & c \\
J070116.26$-$090400.0 & 105.31777 &  $-$9.06668 &  14.143 &   0.044 &  12.993 &   0.036 &  12.051 &   0.027 &  10.817 &   0.022 &   9.888 &   0.020 &   7.250 &   0.019 &   5.127 &   0.037 & II & y \\
J070122.70$-$095948.5 & 105.34460 &  $-$9.99683 &  14.795 &   0.039 &  13.367 &   0.037 &  12.147 &   0.023 &  10.786 &   0.022 &  10.026 &   0.020 &   7.857 &   0.022 &   6.123 &   0.046 & II & y \\
J070130.06$-$092204.1 & 105.37528 &  $-$9.36783 &  14.416 &   0.056 &  13.630 &   0.062 &  12.947 &   0.052 &  11.710 &   0.022 &  11.190 &   0.021 &   8.438 &   0.023 &   5.848 &   0.044 & II & b \\
J070130.09$-$153309.7 & 105.37540 & $-$15.55270 &  13.307 &   0.026 &  12.608 &   0.022 &  12.277 &   0.030 &  11.982 &   0.024 &  11.624 &   0.022 &  10.063 &   0.069 &   8.173 &   0.221 & II & y \\
J070135.78$-$095429.0 & 105.39910 &  $-$9.90808 &  12.691 &   0.026 &  11.844 &   0.032 &  11.336 &   0.021 &   9.984 &   0.023 &   9.485 &   0.020 &   8.378 &   0.028 &   5.086 &   0.032 & II & y \\
J070210.43$-$115135.8 & 105.54348 & $-$11.85995 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.958 &   0.027 &  10.473 &   0.019 &   7.118 &   0.021 &   4.163 &   0.026 &  I & y \\
J070221.01$-$075631.3 & 105.58758 &  $-$7.94204 &  12.920 &   0.026 &  12.532 &   0.026 &  12.066 &   0.025 &  10.969 &   0.022 &  10.219 &   0.021 &   8.403 &   0.022 &   6.090 &   0.046 & II & y \\
J070223.26$-$063955.4 & 105.59695 &  $-$6.66541 &  13.261 &   0.026 &  12.402 &   0.024 &  11.952 &   0.024 &  10.655 &   0.022 &   9.763 &   0.019 &   7.473 &   0.018 &   5.544 &   0.036 & II & y \\
J070239.48$-$072849.3 & 105.66453 &  $-$7.48039 &  13.749 &   0.036 &  13.296 &   0.038 &  12.740 &   0.031 &  11.850 &   0.024 &  11.375 &   0.021 &   9.205 &   0.035 &   6.406 &   0.058 & II & y \\
J070240.68$-$075153.6 & 105.66952 &  $-$7.86490 &  12.815 &   0.028 &  12.365 &   0.025 &  12.052 &   0.029 &  11.383 &   0.023 &  10.859 &   0.021 &   8.702 &   0.031 &   6.536 &   0.059 & II & y \\
J070242.52$-$112611.8 & 105.67721 & $-$11.43661 &  10.255 &   0.023 &   9.419 &   0.022 &   8.577 &   0.024 &   7.297 &   0.032 &   6.390 &   0.023 &   3.905 &   0.016 &   2.220 &   0.024 & II & y \\
J070245.68$-$112815.2 & 105.69034 & $-$11.47091 &  13.770 &   0.029 &  12.781 &   0.023 &  12.250 &   0.023 &  11.492 &   0.025 &  11.011 &   0.022 &   9.481 &   0.164 &   5.934 &   0.069 & II & f \\
J070252.79$-$092201.5 & 105.71996 &  $-$9.36711 &  12.008 &   0.021 &  11.788 &   0.022 &  11.604 &   0.021 &  11.314 &   0.022 &  11.028 &   0.022 &   9.138 &   0.051 &   4.978 &   0.033 & II & y \\
J070258.10$-$112056.3 & 105.74211 & $-$11.34898 &  14.822 &   0.033 &  13.608 &   0.025 &  12.702 &   0.029 &  11.748 &   0.025 &  10.959 &   0.022 &   8.695 &   0.048 &   7.068 &   0.117 & II & y \\
J070258.33$-$112842.8 & 105.74305 & $-$11.47857 &  12.831 &   0.023 &  11.577 &   0.023 &  10.845 &   0.023 &  10.011 &   0.026 &   9.450 &   0.021 &   6.807 &   0.050 &   4.319 &   0.053 & II & y \\
J070303.06$-$065826.0 & 105.76277 &  $-$6.97390 &  10.977 &   0.044 &   9.416 &   0.041 &   8.046 &   0.017 &   6.462 &   0.068 &   5.232 &   0.039 &   2.836 &   0.012 &   0.245 &   0.017 &  I & y \\
J070304.00$-$065554.9 & 105.76671 &  $-$6.93194 &  12.139 &   0.022 &  11.868 &   0.022 &  11.748 &   0.023 &  11.443 &   0.024 &  11.156 &   0.022 &   8.876 &   0.061 &   5.645 &   0.056 & II & c \\
J070305.17$-$065803.3 & 105.77155 &  $-$6.96761 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.307 &   0.032 &  11.691 &   0.019 &   8.414 &   0.024 &   2.141 &   0.005 &  I & f \\
J070312.69$-$112838.2 & 105.80289 & $-$11.47729 &  13.130 &   0.024 &  12.249 &   0.027 &  11.932 &   0.024 &  11.237 &   0.024 &  10.649 &   0.021 &   7.785 &   0.032 &   6.013 &   0.058 & II & y \\
J070321.52$-$104251.9 & 105.83969 & $-$10.71443 &  13.801 &   0.024 &  12.900 &   0.022 &  12.542 &   0.023 &  11.974 &   0.028 &  11.500 &   0.026 &   9.055 &   0.062 &   5.944 &   0.058 & II & c \\
J070322.88$-$091752.5 & 105.84534 &  $-$9.29793 &  13.886 &   0.024 &  13.078 &   0.027 &  12.523 &   0.027 &  11.627 &   0.025 &  10.889 &   0.022 &   8.907 &   0.104 &   8.421 & \nodata & II & f \\
J070322.98$-$091931.1 & 105.84578 &  $-$9.32532 &  14.283 &   0.033 &  13.000 &   0.035 &  12.064 &   0.026 &  11.235 &   0.025 &  10.725 &   0.022 &   9.110 &   0.072 &   7.042 &   0.205 & II & f \\
J070323.20$-$104239.8 & 105.84671 & $-$10.71106 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.512 &   0.036 &  11.061 &   0.027 &   8.704 &   0.054 &   4.302 &   0.028 &  I & c \\
J070326.33$-$091956.2 & 105.85972 &  $-$9.33230 &  16.766 &   0.170 &  15.461 &   0.124 &  14.498 &   0.094 &  12.260 &   0.027 &  10.703 &   0.022 &   6.224 &   0.015 &   2.326 &   0.016 &  I & b \\
J070326.91$-$092021.9 & 105.86213 &  $-$9.33942 &  14.668 &   0.047 &  13.572 &   0.042 &  12.585 &   0.027 &  11.062 &   0.025 &  10.050 &   0.022 &   7.699 &   0.043 &   5.002 &   0.043 & II & y \\
J070327.79$-$091934.9 & 105.86581 &  $-$9.32637 &  14.026 &   0.067 &  12.374 &   0.053 &  10.907 &   0.026 &   9.098 &   0.024 &   7.911 &   0.020 &   4.619 &   0.016 &   2.504 &   0.024 &  I & y \\
J070332.17$-$063724.7 & 105.88406 &  $-$6.62354 &  13.016 &   0.024 &  11.899 &   0.026 &  10.845 &   0.023 &   9.022 &   0.023 &   8.000 &   0.021 &   5.443 &   0.015 &   3.078 &   0.014 & II & y \\
J070338.26$-$094707.2 & 105.90944 &  $-$9.78535 &  16.031 & \nodata &  15.097 & \nodata &  14.754 &   0.133 &  11.163 &   0.014 &  10.515 &   0.020 &   8.589 &   0.029 &   6.234 &   0.055 & II & b \\
J070343.84$-$092948.8 & 105.93269 &  $-$9.49690 &  13.621 &   0.026 &  12.919 &   0.021 &  12.523 &   0.030 &  11.725 &   0.023 &  11.099 &   0.021 &   8.097 &   0.025 &   5.670 &   0.049 & II & y \\
J070350.05$-$093153.0 & 105.95855 &  $-$9.53140 &  16.020 &   0.087 &  14.326 &   0.068 &  13.185 &   0.045 &  10.505 &   0.024 &   9.500 &   0.021 &   6.478 &   0.017 &   3.729 &   0.030 &  I & y \\
J070355.90$-$093550.4 & 105.98295 &  $-$9.59736 &  13.889 &   0.022 &  12.806 &   0.032 &  12.109 &   0.021 &  11.577 &   0.023 &  11.078 &   0.024 &   8.654 &   0.081 &   6.332 &   0.085 & II & y \\
J070400.41$-$113359.7 & 106.00172 & $-$11.56660 &  12.099 &   0.030 &  10.916 &   0.028 &  10.190 &   0.026 &   9.270 &   0.023 &   8.570 &   0.021 &   6.347 &   0.020 &   2.569 &   0.023 & II & c \\
J070401.22$-$112531.3 & 106.00511 & $-$11.42537 &  14.258 &   0.032 &  12.963 &   0.024 &  11.979 &   0.021 &  10.825 &   0.023 &  10.202 &   0.020 &   7.841 &   0.032 &   3.968 &   0.025 & II & c \\
J070401.59$-$113413.2 & 106.00664 & $-$11.57035 &  15.430 &   0.052 &  12.449 &   0.030 &   9.997 &   0.026 &   7.167 &   0.040 &   5.527 &   0.049 &   3.171 &   0.023 &   0.936 &   0.022 &  I & y \\
J070402.25$-$112542.6 & 106.00940 & $-$11.42852 &  11.306 &   0.030 &  10.750 &   0.034 &   9.941 &   0.052 &   8.410 &   0.023 &   7.514 &   0.018 &   4.064 &   0.011 &   2.265 &   0.016 &  I & y \\
J070403.10$-$112327.7 & 106.01292 & $-$11.39104 &  13.033 &   0.038 &  11.573 &   0.037 &  10.694 &   0.026 &   9.504 &   0.024 &   8.915 &   0.021 &   6.108 &   0.023 &   4.342 &   0.055 & II & b \\
J070403.51$-$094932.6 & 106.01466 &  $-$9.82572 &  14.136 &   0.024 &  13.081 &   0.032 &  12.193 &   0.026 &  11.061 &   0.023 &  10.406 &   0.021 &   7.694 &   0.018 &   5.133 &   0.037 & II & y \\
J070404.84$-$094310.7 & 106.02021 &  $-$9.71964 &  14.675 &   0.036 &  13.673 &   0.042 &  13.245 &   0.029 &  11.377 &   0.026 &  10.665 &   0.023 &   8.039 &   0.027 &   6.057 &   0.097 & II & b \\
J070405.90$-$112358.5 & 106.02462 & $-$11.39959 &  14.418 &   0.033 &  13.470 &   0.026 &  12.933 &   0.031 &  11.752 &   0.023 &  11.062 &   0.020 &   8.193 &   0.030 &   5.934 &   0.054 & II & f \\
J070406.48$-$113446.7 & 106.02704 & $-$11.57966 &  15.009 &   0.051 &  13.352 &   0.065 &  12.365 &   0.035 &  11.043 &   0.026 &  10.339 &   0.021 &   8.622 &   0.088 &   5.964 &   0.093 & II & f \\
J070406.69$-$112608.4 & 106.02790 & $-$11.43567 &  10.763 &   0.026 &  10.022 &   0.024 &   9.116 &   0.021 &   7.884 &   0.026 &   7.080 &   0.019 &   3.907 &   0.014 &   2.054 &   0.014 & II & y \\
J070407.05$-$120143.4 & 106.02941 & $-$12.02874 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.312 &   0.044 &  11.409 &   0.022 &   7.520 &   0.027 &   3.355 &   0.029 &  I & y \\
J070407.33$-$100958.0 & 106.03057 & $-$10.16613 &  13.552 &   0.032 &  12.122 &   0.035 &  11.368 &   0.027 &  10.676 &   0.024 &   9.956 &   0.020 &   7.539 &   0.023 &   4.332 &   0.027 & II & y \\
J070408.30$-$112005.0 & 106.03461 & $-$11.33475 &  13.600 &   0.028 &  12.564 &   0.026 &  11.919 &   0.024 &  10.859 &   0.026 &  10.302 &   0.024 &   7.330 &   0.052 &   3.913 &   0.024 & II & f \\
J070408.36$-$111712.0 & 106.03485 & $-$11.28669 &  17.013 & \nodata &  15.711 &   0.145 &  14.311 &   0.069 &  12.155 &   0.031 &  11.242 &   0.024 &   7.629 &   0.063 &   4.756 &   0.101 &  I & f \\
J070409.46$-$101030.3 & 106.03946 & $-$10.17510 &  14.754 &   0.050 &  13.391 &   0.036 &  12.664 &   0.033 &  11.894 &   0.024 &  11.017 &   0.020 &   8.493 &   0.034 &   6.101 &   0.056 & II & f \\
J070409.84$-$101019.0 & 106.04104 & $-$10.17197 &  15.800 &   0.077 &  13.135 &   0.042 &  11.868 &   0.030 &  11.164 &   0.026 &  10.738 &   0.022 &   9.621 &   0.118 &   6.872 &   0.130 & II & f \\
J070409.95$-$112316.4 & 106.04147 & $-$11.38790 &  11.786 &   0.024 &  10.709 &   0.021 &   9.832 &   0.021 &   8.817 &   0.022 &   8.137 &   0.020 &   6.610 &   0.018 &   4.929 &   0.039 & II & y \\
J070413.52$-$112455.6 & 106.05634 & $-$11.41545 &  12.188 &   0.028 &  11.294 &   0.024 &  10.778 &   0.023 &  10.111 &   0.021 &   9.716 &   0.019 &   7.638 &   0.023 &   5.459 &   0.060 & II & y \\
J070413.92$-$101013.6 & 106.05802 & $-$10.17046 &  14.764 &   0.042 &  12.560 &   0.035 &  10.866 &   0.025 &   8.431 &   0.024 &   6.975 &   0.019 &   4.713 &   0.016 &   2.514 &   0.018 &  I & y \\
J070414.24$-$112316.8 & 106.05937 & $-$11.38801 &  13.896 &   0.028 &  12.982 &   0.022 &  12.341 &   0.026 &  11.576 &   0.022 &  11.106 &   0.021 &   8.743 &   0.040 &   6.700 &   0.097 & II & y \\
J070414.88$-$101644.7 & 106.06201 & $-$10.27909 &  18.664 & \nodata &  16.157 & \nodata &  14.386 &   0.078 &  12.389 &   0.032 &  10.581 &   0.022 &   7.950 &   0.033 &   4.833 &   0.034 &  I & b \\
J070416.33$-$112350.1 & 106.06805 & $-$11.39728 &  13.066 &   0.067 &  12.315 &   0.074 &  12.056 &   0.055 &  10.985 &   0.022 &  10.613 &   0.020 &   8.714 &   0.031 &   6.951 &   0.203 & II & y \\
J070416.80$-$112432.3 & 106.07002 & $-$11.40900 &  14.123 &   0.026 &  13.213 &   0.028 &  12.595 &   0.024 &  11.260 &   0.023 &  10.403 &   0.020 &   7.959 &   0.021 &   5.919 &   0.061 & II & y \\
J070417.53$-$115015.3 & 106.07305 & $-$11.83760 &  11.622 &   0.022 &  11.054 &   0.022 &  10.305 &   0.021 &   9.265 &   0.025 &   8.623 &   0.021 &   5.531 &   0.015 &   3.893 &   0.028 & II & b \\
J070417.62$-$111809.0 & 106.07345 & $-$11.30252 &  10.576 &   0.023 &  10.149 &   0.022 &   9.698 &   0.021 &   8.970 &   0.022 &   8.438 &   0.021 &   6.328 &   0.030 &   4.248 &   0.065 & II & y \\
J070417.89$-$103257.9 & 106.07458 & $-$10.54942 &  16.741 &   0.153 &  14.920 &   0.111 &  13.535 &   0.046 &  11.518 &   0.031 &  10.478 &   0.028 &   7.945 &   0.097 &   5.438 &   0.211 & II & c \\
J070418.57$-$065641.8 & 106.07740 &  $-$6.94495 &  13.235 &   0.022 &  12.687 &   0.027 &  12.084 &   0.023 &  11.134 &   0.024 &  10.326 &   0.020 &   7.227 &   0.018 &   5.586 &   0.034 & II & y \\
J070418.80$-$115025.2 & 106.07837 & $-$11.84034 &  12.049 &   0.024 &  11.554 &   0.024 &  10.883 &   0.024 &   9.815 &   0.022 &   9.200 &   0.019 &   5.924 &   0.014 &   3.373 &   0.023 & II & b \\
J070419.06$-$113346.5 & 106.07945 & $-$11.56292 &  13.097 &   0.033 &  12.418 &   0.043 &  12.162 &   0.033 &  11.544 &   0.023 &  11.016 &   0.022 &   8.634 &   0.038 &   6.668 &   0.108 & II & y \\
J070420.15$-$102056.6 & 106.08396 & $-$10.34907 &  14.930 &   0.038 &  13.367 &   0.031 &  12.507 &   0.030 &  11.628 &   0.026 &  11.033 &   0.026 &   8.732 &   0.064 &   6.113 & \nodata & II & f \\
J070420.86$-$112936.1 & 106.08693 & $-$11.49337 &  13.801 &   0.024 &  12.883 &   0.022 &  12.286 &   0.024 &  11.686 &   0.023 &  11.338 &   0.021 &   8.656 &   0.029 &   6.314 &   0.065 & II & y \\
J070421.30$-$113318.1 & 106.08878 & $-$11.55505 &  13.948 &   0.024 &  12.933 &   0.026 &  12.319 &   0.023 &  11.375 &   0.024 &  10.875 &   0.021 &   8.739 &   0.049 &   6.606 &   0.095 & II & y \\
J070421.52$-$102026.1 & 106.08969 & $-$10.34061 &  15.097 &   0.042 &  13.177 &   0.022 &  12.189 &   0.027 &  11.523 &   0.026 &  11.206 &   0.029 &   8.831 &   0.085 &   6.202 &   0.129 & II & c \\
J070425.63$-$102846.5 & 106.10683 & $-$10.47960 &  16.629 &   0.147 &  14.689 &   0.081 &  13.180 &   0.044 &  11.758 &   0.025 &  10.376 &   0.024 &   7.256 &   0.022 &   3.083 &   0.026 &  I & f \\
J070426.25$-$113121.2 & 106.10938 & $-$11.52258 &  12.470 &   0.026 &  11.601 &   0.026 &  11.152 &   0.023 &  10.513 &   0.023 &  10.161 &   0.020 &   8.212 &   0.040 &   5.988 &   0.048 & II & b \\
J070426.70$-$102848.0 & 106.11127 & $-$10.48003 &  17.606 & \nodata &  15.817 &   0.174 &  13.352 &   0.040 &  11.838 &   0.027 &  10.047 &   0.024 &   7.268 &   0.020 &   3.833 &   0.036 &  I & f \\
J070426.73$-$102834.4 & 106.11141 & $-$10.47624 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  15.957 &   0.309 &  13.879 &   0.126 &  11.522 & \nodata &   4.645 &   0.064 &  I & f \\
J070427.44$-$102922.4 & 106.11437 & $-$10.48956 &  18.780 & \nodata &  16.116 &   0.230 &  14.780 &   0.124 &  11.642 &   0.025 &   9.221 &   0.020 &   5.593 &   0.015 &   2.035 &   0.018 &  I & b \\
J070427.87$-$102927.9 & 106.11615 & $-$10.49110 &  16.738 &   0.148 &  14.064 &   0.047 &  12.446 &   0.030 &  10.732 &   0.130 &   9.374 &   0.090 &   6.199 &   0.059 &   2.991 &   0.032 &  I & b \\
J070430.04$-$101348.4 & 106.12521 & $-$10.23013 &  12.091 & \nodata &  11.641 &   0.041 &  11.549 &   0.038 &  10.999 &   0.022 &  10.602 &   0.022 &   8.646 &   0.031 &   5.966 &   0.078 & II & c \\
J070430.49$-$101341.5 & 106.12705 & $-$10.22820 &  18.075 & \nodata &  15.420 &   0.149 &  14.180 &   0.085 &  11.738 &   0.029 &  10.394 &   0.022 &   7.686 &   0.024 &   4.726 &   0.044 &  I & c \\
J070430.90$-$101311.8 & 106.12877 & $-$10.21997 &  18.311 & \nodata &  17.233 & \nodata &  14.710 &   0.101 &  11.850 &   0.027 &  10.267 &   0.021 &   8.194 &   0.042 &   5.413 &   0.080 &  I & c \\
J070431.75$-$121620.5 & 106.13231 & $-$12.27238 &  16.557 &   0.123 &  14.719 &   0.077 &  13.259 &   0.040 &  11.228 &   0.023 &  10.232 &   0.019 &   8.033 &   0.037 &   5.616 &   0.066 & II & b \\
J070432.61$-$101216.7 & 106.13591 & $-$10.20465 &  17.565 & \nodata &  17.329 & \nodata &  15.107 &   0.151 &  13.234 &   0.027 &  11.218 &   0.021 &   7.740 &   0.036 &   4.964 &   0.041 &  I & y \\
J070432.69$-$112817.2 & 106.13622 & $-$11.47147 &  13.977 &   0.036 &  12.980 &   0.034 &  12.393 &   0.029 &  11.564 &   0.023 &  11.109 &   0.021 &   9.219 &   0.032 &   7.312 &   0.130 & II & b \\
J070433.01$-$102958.5 & 106.13756 & $-$10.49961 &  14.465 &   0.040 &  13.199 &   0.042 &  12.698 &   0.034 &  11.804 &   0.028 &  10.883 &   0.028 &   7.990 &   0.087 &   4.822 &   0.048 & II & y \\
J070434.06$-$112024.4 & 106.14194 & $-$11.34012 &  14.026 &   0.035 &  13.038 &   0.024 &  12.422 &   0.027 &  11.920 &   0.023 &  11.404 &   0.022 &   9.773 &   0.057 &   8.000 &   0.416 & II & y \\
J070434.95$-$091426.8 & 106.14563 &  $-$9.24080 &  14.248 &   0.035 &  13.114 &   0.030 &  12.077 &   0.025 &  10.891 &   0.023 &  10.124 &   0.020 &   7.762 &   0.019 &   5.921 &   0.043 & II & y \\
J070435.89$-$110448.2 & 106.14958 & $-$11.08006 &  11.062 &   0.032 &   9.833 &   0.027 &   8.857 &   0.024 &   7.782 &   0.026 &   7.183 &   0.020 &   4.722 &   0.021 &   2.224 &   0.027 & II & y \\
J070436.12$-$111552.1 & 106.15051 & $-$11.26449 &  14.548 &   0.037 &  13.237 &   0.024 &  12.451 &   0.027 &  11.440 &   0.024 &  10.841 &   0.022 &   8.423 &   0.025 &   6.627 &   0.080 & II & b \\
J070438.30$-$112610.0 & 106.15962 & $-$11.43612 &  14.131 &   0.036 &  13.062 &   0.028 &  12.421 &   0.027 &  11.371 &   0.022 &  10.853 &   0.020 &   8.810 &   0.035 &   6.387 &   0.064 & II & y \\
J070440.71$-$111544.4 & 106.16966 & $-$11.26236 &  13.069 &   0.028 &  12.330 &   0.024 &  12.010 &   0.026 &  11.445 &   0.022 &  10.811 &   0.021 &   8.653 &   0.032 &   7.594 &   0.167 & II & y \\
J070440.83$-$110614.9 & 106.17014 & $-$11.10415 &  12.416 &   0.036 &  11.198 &   0.036 &  10.543 &   0.030 &   9.745 &   0.025 &   8.804 &   0.018 &   7.125 &   0.075 &   4.359 &   0.070 & II & b \\
J070443.05$-$110629.3 & 106.17938 & $-$11.10815 &  17.776 & \nodata &  15.973 & \nodata &  14.794 &   0.138 &  13.295 &   0.078 &  12.253 &   0.044 &   8.193 &   0.173 &   4.894 &   0.133 &  I & f \\
J070444.29$-$111804.5 & 106.18458 & $-$11.30125 &  12.996 &   0.024 &  12.709 &   0.026 &  12.430 &   0.026 &  11.703 &   0.023 &  11.064 &   0.022 &   8.351 &   0.023 &   6.647 &   0.071 & II & y \\
J070448.44$-$103344.3 & 106.20184 & $-$10.56233 &  13.377 &   0.026 &  12.023 &   0.027 &  11.099 &   0.026 &   9.958 &   0.023 &   9.165 &   0.022 &   7.627 &   0.023 &   5.514 &   0.056 & II & b \\
J070448.81$-$103322.3 & 106.20341 & $-$10.55621 &  14.433 &   0.030 &  12.977 &   0.035 &  12.038 &   0.023 &  11.087 &   0.023 &  10.226 &   0.022 &   8.216 &   0.026 &   6.104 &   0.063 & II & y \\
J070450.37$-$102859.2 & 106.20990 & $-$10.48313 &  12.783 &   0.032 &  11.899 &   0.038 &  11.298 &   0.027 &  10.779 &   0.023 &  10.194 &   0.021 &   7.714 &   0.027 &   5.532 &   0.050 & II & y \\
J070450.70$-$120914.8 & 106.21127 & $-$12.15412 &  13.622 &   0.032 &  11.985 &   0.033 &  10.708 &   0.021 &   9.281 &   0.022 &   8.343 &   0.020 &   5.690 &   0.017 &   2.654 &   0.019 & II & b \\
J070451.27$-$112202.4 & 106.21367 & $-$11.36736 &  10.534 &   0.023 &  10.174 &   0.024 &   9.721 &   0.019 &   8.556 &   0.022 &   7.801 &   0.020 &   6.217 &   0.016 &   5.518 &   0.049 & II & y \\
J070451.64$-$120930.2 & 106.21519 & $-$12.15842 &  13.658 & \nodata &  13.865 &   0.102 &  11.832 &   0.039 &   9.706 &   0.041 &   8.110 &   0.025 &   5.900 &   0.020 &   2.936 &   0.034 &  I & b \\
J070452.29$-$111430.6 & 106.21790 & $-$11.24185 &  12.720 &   0.023 &  11.834 &   0.024 &  11.285 &   0.023 &  10.608 &   0.023 &  10.185 &   0.021 &   7.794 &   0.026 &   5.387 &   0.047 & II & y \\
J070455.76$-$113417.6 & 106.23237 & $-$11.57158 &  11.532 &   0.026 &  10.871 &   0.029 &  10.481 &   0.024 &   9.950 &   0.023 &   9.612 &   0.020 &   8.228 &   0.020 &   6.481 &   0.064 & II & y \\
J070456.17$-$105022.4 & 106.23406 & $-$10.83956 &  17.423 & \nodata &  15.042 & \nodata &  14.202 &   0.120 &  11.717 &   0.024 &   9.556 &   0.019 &   7.289 &   0.029 &   3.218 &   0.023 &  I & y \\
J070456.32$-$112933.3 & 106.23470 & $-$11.49259 &  11.457 &   0.022 &  10.846 &   0.022 &  10.197 &   0.021 &   9.116 &   0.023 &   8.419 &   0.020 &   7.044 &   0.016 &   6.001 &   0.052 & II & y \\
J070456.70$-$121432.8 & 106.23627 & $-$12.24246 &  14.060 &   0.027 &  12.939 &   0.029 &  12.341 &   0.021 &  11.470 &   0.024 &  11.004 &   0.035 &   8.477 &   0.027 &   6.354 &   0.068 & II & f \\
J070457.91$-$105229.6 & 106.24131 & $-$10.87489 &  13.281 &   0.027 &  12.243 &   0.025 &  11.791 &   0.023 &  11.180 &   0.024 &  10.772 &   0.022 &   8.657 &   0.081 &   5.895 &   0.055 & II & y \\
J070458.05$-$121650.4 & 106.24188 & $-$12.28069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.834 &   0.056 &  10.849 &   0.027 &   8.593 &   0.143 &   4.970 &   0.113 &  I & b \\
J070500.02$-$104857.3 & 106.25009 & $-$10.81594 &  14.105 &   0.032 &  12.821 &   0.027 &  12.158 &   0.021 &  11.513 &   0.024 &  10.942 &   0.024 &   9.612 &   0.239 &   8.010 &   0.447 & II & y \\
J070500.66$-$114838.5 & 106.25278 & $-$11.81071 &  13.037 &   0.028 &  12.206 &   0.032 &  11.301 &   0.023 &  10.364 &   0.023 &   9.837 &   0.019 &   7.760 &   0.020 &   5.062 &   0.030 & II & y \\
J070500.76$-$123319.9 & 106.25318 & $-$12.55553 &  12.310 &   0.024 &  12.021 &   0.023 &  11.728 &   0.023 &  11.125 &   0.024 &  10.642 &   0.021 &   9.471 &   0.044 &   8.363 &   0.466 & II & y \\
J070501.23$-$121903.6 & 106.25513 & $-$12.31767 &  14.774 &   0.039 &  13.487 &   0.036 &  12.653 &   0.029 &  11.708 &   0.026 &  11.223 &   0.025 &   8.609 &   0.224 &   5.384 &   0.155 & II & f \\
J070502.47$-$104010.2 & 106.26030 & $-$10.66951 &  13.287 &   0.035 &  12.133 &   0.032 &  11.390 &   0.029 &  10.615 &   0.023 &  10.118 &   0.022 &   8.535 &   0.039 &   7.721 &   0.218 & II & y \\
J070505.33$-$121445.1 & 106.27224 & $-$12.24589 &  11.332 &   0.027 &  10.773 &   0.022 &  10.354 &   0.023 &   9.640 &   0.023 &   9.225 &   0.020 &   7.457 &   0.018 &   4.897 &   0.029 & II & y \\
J070505.81$-$105135.6 & 106.27422 & $-$10.85991 &  13.891 &   0.027 &  12.804 &   0.032 &  12.197 &   0.027 &  11.657 &   0.026 &  11.090 &   0.022 &   7.909 &   0.037 &   5.343 &   0.067 & II & b \\
J070506.17$-$110621.0 & 106.27573 & $-$11.10584 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.959 &   0.074 &  11.998 &   0.035 &   7.627 &   0.035 &   3.018 &   0.020 &  I & y \\
J070506.33$-$121536.4 & 106.27639 & $-$12.26011 &  13.197 &   0.029 &  12.217 &   0.025 &  11.521 &   0.019 &  10.409 &   0.023 &   9.929 &   0.023 &   7.715 &   0.023 &   5.833 &   0.069 & II & y \\
J070506.92$-$105102.0 & 106.27884 & $-$10.85057 &  15.179 &   0.060 &  13.833 &   0.046 &  13.180 &   0.044 &  11.735 &   0.025 &  11.166 &   0.021 &   8.684 &   0.217 &   6.300 &   0.139 & II & c \\
J070507.47$-$105449.3 & 106.28116 & $-$10.91370 &  13.273 &   0.042 &  12.176 &   0.040 &  11.459 &   0.032 &  10.848 &   0.027 &  10.360 &   0.023 &   9.281 &   0.185 &   6.598 &   0.181 & II & b \\
J070507.49$-$105603.6 & 106.28121 & $-$10.93434 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.118 &   0.033 &  10.741 &   0.021 &   8.329 &   0.051 &   4.640 &   0.034 &  I & y \\
J070508.18$-$110707.0 & 106.28409 & $-$11.11864 &  14.822 &   0.050 &  13.646 &   0.045 &  12.939 &   0.034 &  11.596 &   0.025 &  11.012 &   0.025 &   7.855 &   0.033 &   5.021 &   0.051 & II & b \\
J070508.40$-$121047.2 & 106.28503 & $-$12.17980 &  12.033 &   0.024 &  11.232 &   0.023 &  10.687 &   0.019 &   9.890 &   0.022 &   9.450 &   0.021 &   7.234 &   0.020 &   4.902 &   0.040 & II & y \\
J070510.97$-$110508.1 & 106.29574 & $-$11.08559 &  13.696 &   0.032 &  12.168 &   0.027 &  10.964 &   0.024 &   9.669 &   0.023 &   8.271 &   0.019 &   5.067 &   0.017 &   2.508 &   0.023 &  I & y \\
J070511.69$-$103952.3 & 106.29871 & $-$10.66455 &  14.247 &   0.036 &  12.882 &   0.024 &  11.917 &   0.026 &  10.525 &   0.022 &   9.786 &   0.020 &   6.952 &   0.022 &   4.742 &   0.029 & II & b \\
J070511.70$-$110405.6 & 106.29877 & $-$11.06824 &  14.760 &   0.036 &  13.211 &   0.027 &  12.638 &   0.030 &  12.074 &   0.029 &  11.273 &   0.023 &   8.123 &   0.033 &   3.632 &   0.027 & II & c \\
J070511.77$-$121624.0 & 106.29907 & $-$12.27335 &  16.229 &   0.100 &  14.507 &   0.045 &  13.178 &   0.037 &  11.106 &   0.023 &  10.300 &   0.022 &   8.502 &   0.029 &   8.698 & \nodata & II & f \\
J070513.65$-$104015.5 & 106.30692 & $-$10.67098 &  13.968 &   0.044 &  12.519 &   0.037 &  11.414 &   0.026 &  10.373 &   0.021 &   9.858 &   0.020 &   8.342 &   0.054 &   5.883 &   0.059 & II & y \\
J070513.86$-$122105.5 & 106.30778 & $-$12.35153 &  13.592 &   0.027 &  12.679 &   0.025 &  12.055 &   0.023 &  12.072 &   0.143 &  11.365 &   0.129 &   8.065 & \nodata &   4.200 &   0.142 & II & f \\
J070515.42$-$110455.9 & 106.31428 & $-$11.08220 &  16.930 & \nodata &  15.096 &   0.089 &  12.759 &   0.027 &  11.378 &   0.025 &   9.689 &   0.019 &   6.896 &   0.036 &   3.624 &   0.028 &  I & f \\
J070515.62$-$104013.5 & 106.31508 & $-$10.67042 &  14.414 &   0.053 &  13.245 &   0.060 &  12.627 &   0.046 &  11.232 &   0.021 &  10.618 &   0.020 &   9.416 &   0.098 &   6.369 &   0.082 & II & c \\
J070515.83$-$110505.5 & 106.31598 & $-$11.08488 &  17.708 & \nodata &  16.191 & \nodata &  13.845 &   0.069 &  11.559 &   0.025 &   9.569 &   0.021 &   7.056 &   0.031 &   4.235 &   0.044 &  I & f \\
J070516.10$-$110543.3 & 106.31710 & $-$11.09537 &  14.547 &   0.047 &  13.132 &   0.025 &  12.346 &   0.032 &  11.355 &   0.023 &  10.505 &   0.020 &   8.441 &   0.069 &   4.635 &   0.029 & II & f \\
J070516.28$-$110030.7 & 106.31787 & $-$11.00853 &  13.341 &   0.029 &  12.407 &   0.025 &  12.032 &   0.026 &  11.709 &   0.023 &  11.301 &   0.021 &   9.261 &   0.055 &   8.073 & \nodata & II & f \\
J070516.39$-$104018.7 & 106.31832 & $-$10.67186 &  14.472 &   0.040 &  12.833 &   0.028 &  11.612 &   0.025 &  10.062 &   0.022 &   9.266 &   0.020 &   7.590 &   0.027 &   6.001 &   0.088 & II & y \\
J070516.85$-$111043.9 & 106.32023 & $-$11.17886 &  12.153 &   0.037 &  10.846 &   0.036 &   9.806 &   0.029 &   8.141 &   0.022 &   7.232 &   0.019 &   5.052 &   0.017 &   2.628 &   0.024 & II & y \\
J070517.51$-$111018.0 & 106.32298 & $-$11.17167 &  16.107 &   0.124 &  14.534 &   0.058 &  13.022 &   0.032 &  11.026 &   0.023 &   9.593 &   0.019 &   6.539 &   0.020 &   3.214 &   0.024 &  I & y \\
J070517.58$-$105947.1 & 106.32328 & $-$10.99644 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.043 &   0.029 &  11.888 &   0.023 &   8.296 &   0.028 &   4.309 &   0.028 &  I & y \\
J070517.67$-$110727.0 & 106.32364 & $-$11.12419 &  16.915 & \nodata &  15.248 &   0.098 &  12.558 &   0.034 &   9.630 &   0.023 &   8.249 &   0.019 &   5.773 &   0.017 &   3.603 &   0.027 &  I & y \\
J070518.00$-$105622.6 & 106.32501 & $-$10.93962 &  16.904 & \nodata &  15.751 &   0.199 &  14.008 &   0.089 &  12.068 &   0.027 &  10.806 &   0.021 &   7.500 &   0.043 &   4.330 &   0.040 &  I & y \\
J070518.50$-$121509.3 & 106.32709 & $-$12.25260 &  13.489 &   0.044 &  12.384 &   0.041 &  11.574 &   0.027 &  10.709 &   0.023 &  10.005 &   0.022 &   8.328 &   0.074 &   6.415 &   0.073 & II & y \\
J070518.72$-$110238.6 & 106.32803 & $-$11.04406 &  12.232 &   0.030 &  11.437 &   0.029 &  10.916 &   0.026 &  10.362 &   0.036 &   9.542 &   0.031 &   7.226 &   0.044 &   4.444 &   0.047 & II & b \\
J070519.15$-$111027.4 & 106.32980 & $-$11.17430 &  15.305 &   0.061 &  13.255 &   0.039 &  12.022 &   0.030 &  10.815 &   0.023 &   9.579 &   0.019 &   7.467 &   0.041 &   5.081 &   0.042 & II & f \\
J070519.59$-$121731.4 & 106.33164 & $-$12.29208 &  13.501 &   0.027 &  12.618 &   0.022 &  12.232 &   0.021 &  11.342 &   0.026 &  10.708 &   0.027 &   7.802 &   0.080 &   5.326 &   0.153 & II & f \\
J070520.06$-$121912.6 & 106.33360 & $-$12.32017 &  11.955 &   0.024 &  11.230 &   0.023 &  10.681 &   0.021 &   9.786 &   0.022 &   9.460 &   0.022 &   6.820 &   0.037 &   3.559 &   0.022 & II & f \\
J070520.71$-$122142.2 & 106.33632 & $-$12.36175 &  13.812 &   0.024 &  12.770 &   0.025 &  12.066 &   0.021 &  10.913 &   0.024 &  10.603 &   0.032 &   8.042 &   0.049 &   5.253 &   0.104 & II & f \\
J070520.83$-$104039.9 & 106.33680 & $-$10.67776 &  13.848 &   0.029 &  12.890 &   0.026 &  12.319 &   0.027 &  11.580 &   0.025 &  11.034 &   0.022 &   8.180 &   0.063 &   5.881 &   0.077 & II & c \\
J070521.25$-$113447.7 & 106.33855 & $-$11.57993 &  13.506 &   0.029 &  12.755 &   0.025 &  12.510 &   0.029 &  11.822 &   0.023 &  11.331 &   0.021 &   9.261 &   0.037 &   7.225 &   0.105 & II & y \\
J070521.54$-$110420.4 & 106.33979 & $-$11.07235 &  12.632 &   0.030 &  11.985 &   0.033 &  11.463 & \nodata &  10.973 &   0.022 &  10.601 &   0.020 &   8.827 &   0.107 &   7.092 &   0.361 & II & c \\
J070521.91$-$121907.1 & 106.34130 & $-$12.31866 &  14.510 &   0.033 &  13.557 &   0.025 &  13.054 &   0.029 &  12.478 &   0.029 &  12.168 &   0.034 &  10.356 &   0.334 &   4.957 &   0.038 & II & f \\
J070523.57$-$101753.2 & 106.34824 & $-$10.29814 &  16.873 &   0.215 &  14.874 &   0.065 &  13.747 &   0.051 &  11.841 &   0.023 &  10.489 &   0.020 &   7.556 &   0.025 &   4.849 &   0.029 &  I & y \\
J070524.07$-$104336.8 & 106.35029 & $-$10.72690 &  13.751 &   0.026 &  12.777 &   0.034 &  12.136 &   0.026 &  11.491 &   0.023 &  11.008 &   0.021 &   8.532 &   0.065 &   6.817 &   0.102 & II & y \\
J070525.57$-$105943.8 & 106.35655 & $-$10.99552 &  12.433 &   0.026 &  11.568 &   0.027 &  11.304 &   0.027 &  10.560 &   0.019 &  10.036 &   0.016 &   7.971 &   0.022 &   5.744 &   0.042 & II & b \\
J070526.98$-$121902.9 & 106.36245 & $-$12.31748 &  14.462 &   0.033 &  13.488 &   0.036 &  12.829 &   0.029 &  11.555 &   0.026 &  10.677 &   0.023 &   9.289 &   0.173 &   5.940 &   0.087 & II & f \\
J070528.75$-$110958.6 & 106.36979 & $-$11.16630 &  13.433 &   0.026 &  12.595 &   0.025 &  12.111 &   0.024 &  11.299 &   0.024 &  10.929 &   0.020 &   8.852 &   0.120 &   6.433 &   0.223 & II & y \\
J070530.64$-$105909.9 & 106.37767 & $-$10.98609 &  16.005 &   0.125 &  13.990 &   0.067 &  12.656 &   0.042 &  11.769 &   0.023 &  10.726 &   0.020 &   7.582 &   0.022 &   4.435 &   0.025 &  I & b \\
J070532.04$-$103948.1 & 106.38351 & $-$10.66338 &  14.403 &   0.033 &  13.394 &   0.036 &  12.759 &   0.040 &  11.883 &   0.027 &  11.147 &   0.023 &   9.075 &   0.201 &   7.052 &   0.493 & II & y \\
J070534.46$-$103827.5 & 106.39362 & $-$10.64098 &  14.070 &   0.038 &  12.484 &   0.032 &  11.414 &   0.030 &  10.234 &   0.022 &   9.342 &   0.020 &   7.946 &   0.029 &   7.305 &   0.211 & II & c \\
J070537.60$-$103804.2 & 106.40671 & $-$10.63451 &  14.490 &   0.041 &  13.554 &   0.035 &  12.915 &   0.035 &  11.957 &   0.025 &  11.106 &   0.023 &   8.909 &   0.057 &   7.356 &   0.156 & II & f \\
J070537.72$-$125223.1 & 106.40721 & $-$12.87310 &  16.664 &   0.175 &  14.568 &   0.057 &  13.188 &   0.039 &  11.841 &   0.023 &  10.948 &   0.020 &   9.463 &   0.041 &   7.932 &   0.192 & II & f \\
J070539.96$-$125253.7 & 106.41652 & $-$12.88160 &  14.372 &   0.046 &  13.012 &   0.025 &  12.065 &   0.024 &  11.144 &   0.023 &  10.266 &   0.020 &   7.716 &   0.017 &   4.298 &   0.026 & II & c \\
J070543.06$-$103746.5 & 106.42945 & $-$10.62960 &  11.535 &   0.024 &  11.314 &   0.032 &  11.172 &   0.035 &  10.389 &   0.023 &   9.876 &   0.021 &   8.525 &   0.067 &   6.901 &   0.193 & II & f \\
J070543.67$-$075147.8 & 106.43198 &  $-$7.86329 &  14.226 &   0.029 &  13.367 &   0.028 &  12.513 &   0.025 &  11.375 &   0.023 &  10.704 &   0.020 &   8.033 &   0.021 &   6.112 &   0.049 & II & y \\
J070544.21$-$121850.2 & 106.43424 & $-$12.31397 &  13.631 &   0.027 &  12.687 &   0.027 &  11.987 &   0.026 &  11.055 &   0.022 &  10.314 &   0.020 &   8.178 &   0.023 &   6.326 &   0.068 & II & y \\
J070545.28$-$111455.3 & 106.43868 & $-$11.24871 &  13.691 &   0.030 &  12.857 &   0.032 &  12.338 &   0.026 &  10.864 &   0.023 &  10.133 &   0.019 &   8.193 &   0.044 &   6.459 &   0.087 & II & b \\
J070545.69$-$111514.0 & 106.44039 & $-$11.25389 &  14.084 &   0.030 &  12.925 &   0.026 &  12.439 &   0.024 &  11.977 &   0.024 &  11.534 &   0.022 &   9.428 &   0.095 &   7.033 &   0.112 & II & b \\
J070546.70$-$104611.2 & 106.44460 & $-$10.76978 &  14.986 &   0.049 &  13.439 &   0.036 &  12.533 &   0.027 &  11.189 &   0.022 &  10.419 &   0.021 &   8.031 &   0.034 &   5.934 &   0.062 & II & b \\
J070546.72$-$103724.7 & 106.44469 & $-$10.62355 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.525 &   0.038 &  10.221 &   0.027 &   7.077 &   0.031 &   3.480 &   0.038 &  I & b \\
J070546.78$-$103802.0 & 106.44492 & $-$10.63390 &  15.158 &   0.093 &  13.270 & \nodata &  12.776 & \nodata &  11.746 &   0.024 &  11.295 &   0.023 &   9.189 &   0.108 &   7.496 &   0.288 & II & f \\
J070547.24$-$122348.7 & 106.44686 & $-$12.39688 &  11.462 &   0.026 &  10.877 &   0.022 &  10.242 &   0.019 &   9.495 &   0.023 &   8.925 &   0.021 &   6.023 &   0.015 &   3.959 &   0.024 & II & y \\
J070552.23$-$114651.6 & 106.46766 & $-$11.78101 &  14.151 &   0.037 &  13.228 &   0.032 &  12.594 &   0.032 &  11.698 &   0.023 &  11.192 &   0.021 &   8.718 &   0.028 &   6.908 &   0.081 & II & y \\
J070553.42$-$103808.2 & 106.47260 & $-$10.63562 &  13.014 &   0.038 &  12.059 &   0.039 &  11.697 &   0.040 &  11.247 &   0.030 &  10.811 &   0.027 &   8.077 &   0.035 &   6.040 &   0.106 & II & b \\
J070557.45$-$105823.9 & 106.48941 & $-$10.97332 &  13.985 &   0.024 &  13.064 &   0.031 &  12.522 &   0.037 &  11.722 &   0.023 &  11.172 &   0.022 &   9.709 &   0.076 &   7.652 &   0.276 & II & y \\
J070557.92$-$121402.2 & 106.49134 & $-$12.23395 &  14.031 &   0.029 &  13.070 &   0.033 &  12.555 &   0.026 &  11.591 &   0.023 &  11.019 &   0.020 &   9.129 &   0.034 &   6.946 &   0.081 & II & y \\
J070607.12$-$105850.5 & 106.52969 & $-$10.98071 &  11.862 &   0.023 &  11.240 &   0.022 &  10.677 &   0.021 &   9.873 &   0.021 &   9.445 &   0.019 &   7.614 &   0.029 &   4.780 &   0.044 & II & y \\
J070607.67$-$112641.7 & 106.53198 & $-$11.44494 &  11.685 &   0.026 &  10.945 &   0.026 &  10.126 &   0.023 &   9.661 &   0.023 &   9.176 &   0.019 &   7.268 &   0.018 &   4.238 &   0.025 & II & y \\
J070613.51$-$095837.9 & 106.55630 &  $-$9.97720 &  14.585 &   0.041 &  13.865 &   0.080 &  13.622 &   0.074 &  12.484 &   0.028 &  11.333 &   0.025 &   8.397 &   0.026 &   4.729 &   0.030 &  I & b \\
J070614.53$-$111014.7 & 106.56054 & $-$11.17076 &  14.644 &   0.046 &  13.322 &   0.048 &  12.555 &   0.038 &  11.445 &   0.023 &  10.658 &   0.021 &   9.030 &   0.041 &   7.663 &   0.233 & II & y \\
J070616.80$-$115324.5 & 106.57002 & $-$11.89017 &  11.969 &   0.022 &  11.557 &   0.024 &  11.194 &   0.021 &  10.380 &   0.023 &   9.868 &   0.020 &   8.303 &   0.023 &   4.641 &   0.024 & II & y \\
J070620.66$-$122345.5 & 106.58611 & $-$12.39597 &  14.078 &   0.037 &  13.221 &   0.048 &  12.792 &   0.035 &  11.930 &   0.023 &  11.560 &   0.022 &   9.316 &   0.034 &   7.317 &   0.117 & II & b \\
J070636.51$-$085950.9 & 106.65215 &  $-$8.99748 &  15.662 &   0.075 &  14.601 &   0.066 &  13.367 &   0.043 &  11.954 &   0.023 &  10.712 &   0.019 &   7.831 &   0.022 &   5.772 &   0.045 &  I & y \\
J070645.31$-$124340.8 & 106.68883 & $-$12.72801 &  12.367 &   0.023 &  11.730 &   0.022 &  11.123 &   0.021 &  10.259 &   0.023 &   9.656 &   0.020 &   8.065 &   0.020 &   5.049 &   0.033 & II & y \\
J070649.81$-$111913.3 & 106.70758 & $-$11.32037 &   9.905 &   0.022 &   9.865 &   0.025 &   9.811 &   0.024 &   9.598 &   0.024 &   9.315 &   0.020 &   7.640 &   0.031 &   4.226 &   0.027 & II & y \\
J070653.58$-$123915.3 & 106.72326 & $-$12.65426 &  14.150 &   0.036 &  13.310 &   0.042 &  12.811 &   0.029 &  11.777 &   0.023 &  11.247 &   0.022 &   9.518 &   0.041 &   7.957 &   0.216 & II & y \\
J070656.85$-$110939.4 & 106.73690 & $-$11.16095 &  16.939 & \nodata &  13.555 &   0.031 &  10.172 &   0.023 &   6.706 &   0.077 &   4.475 &   0.140 &   1.584 &   0.016 &   0.624 &   0.016 &  I & y \\
J070700.94$-$111837.9 & 106.75395 & $-$11.31054 &  14.678 &   0.036 &  13.572 &   0.026 &  12.971 &   0.033 &  11.946 &   0.024 &  11.277 &   0.021 &   8.199 &   0.036 &   5.536 &   0.040 & II & y \\
J070704.21$-$112112.3 & 106.76756 & $-$11.35342 &  14.315 &   0.030 &  12.945 &   0.032 &  12.083 &   0.024 &  11.113 &   0.022 &  10.482 &   0.020 &   7.900 &   0.021 &   5.299 &   0.036 & II & f \\
J070705.84$-$071921.0 & 106.77436 &  $-$7.32251 &  15.106 &   0.065 &  13.930 &   0.048 &  12.927 &   0.041 &  11.732 &   0.023 &  10.563 &   0.021 &   7.682 &   0.021 &   5.175 &   0.034 &  I & y \\
J070710.71$-$071750.8 & 106.79464 &  $-$7.29745 &  16.408 &   0.151 &  14.901 &   0.084 &  13.431 &   0.052 &  11.730 &   0.023 &  10.385 &   0.021 &   7.930 &   0.020 &   5.327 &   0.035 &  I & y \\
J070711.09$-$111917.4 & 106.79623 & $-$11.32150 &  15.515 &   0.057 &  14.152 &   0.047 &  13.126 &   0.041 &  11.789 &   0.027 &  10.794 &   0.022 &   8.810 &   0.045 &   6.247 &   0.085 & II & y \\
J070724.51$-$105501.4 & 106.85216 & $-$10.91707 &  13.319 &   0.028 &  12.526 &   0.027 &  11.981 &   0.023 &  11.317 &   0.023 &  10.907 &   0.021 &   9.024 &   0.031 &   6.746 &   0.074 & II & y \\
J070724.82$-$094712.0 & 106.85344 &  $-$9.78669 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.874 &   0.284 &  11.544 &   0.128 &   7.794 &   0.069 &   3.433 &   0.027 &  I & n \\
J070725.05$-$094644.0 & 106.85439 &  $-$9.77891 &  16.801 & \nodata &  16.290 &   0.240 &  13.539 &   0.060 &  11.278 &   0.023 &   9.250 &   0.020 &   6.188 &   0.014 &   1.411 &   0.011 &  I & b \\
J070725.63$-$094659.7 & 106.85680 &  $-$9.78327 &  15.220 &   0.076 &  13.609 &   0.062 &  11.953 &   0.031 &   9.474 &   0.022 &   6.885 &   0.019 &   3.613 &   0.010 &   0.915 &   0.008 &  I & y \\
J070726.50$-$102557.0 & 106.86046 & $-$10.43252 &  12.251 &   0.024 &  11.650 &   0.028 &  11.102 &   0.025 &  10.325 &   0.023 &   9.804 &   0.020 &   8.007 &   0.024 &   5.541 &   0.040 & II & y \\
J070731.07$-$102015.0 & 106.87946 & $-$10.33750 &  14.568 &   0.029 &  13.158 &   0.030 &  12.385 &   0.030 &  11.480 &   0.022 &  10.815 &   0.021 &   8.655 &   0.025 &   6.777 &   0.078 & II & y \\
J070733.02$-$095330.6 & 106.88762 &  $-$9.89184 &  14.675 &   0.041 &  13.046 &   0.033 &  12.055 &   0.029 &  11.096 &   0.024 &  10.374 &   0.020 &   8.091 &   0.021 &   5.414 &   0.036 & II & y \\
J070735.08$-$102638.2 & 106.89620 & $-$10.44397 &  13.780 &   0.025 &  12.677 &   0.024 &  12.058 &   0.023 &  11.418 &   0.024 &  10.843 &   0.021 &   9.540 &   0.051 &   7.743 &   0.172 & II & y \\
J070736.33$-$095450.4 & 106.90138 &  $-$9.91403 &  14.107 &   0.031 &  13.000 &   0.025 &  12.391 &   0.021 &  11.819 &   0.025 &  11.171 &   0.022 &   9.983 &   0.066 &   8.333 &   0.382 & II & y \\
J070741.85$-$102525.8 & 106.92438 & $-$10.42384 &  15.110 &   0.050 &  13.721 &   0.032 &  12.764 &   0.030 &  11.913 &   0.023 &  11.326 &   0.022 &  10.257 &   0.071 &   8.567 &   0.354 & II & y \\
J070750.55$-$102254.7 & 106.96063 & $-$10.38188 &  14.161 &   0.036 &  13.220 &   0.032 &  12.591 &   0.034 &  11.662 &   0.023 &  11.115 &   0.022 &   9.374 &   0.042 &   7.454 &   0.156 & II & y \\
J070753.94$-$101634.2 & 106.97478 & $-$10.27619 &  13.019 &   0.029 &  12.394 &   0.028 &  12.085 &   0.029 &  11.311 &   0.023 &  10.719 &   0.021 &   8.543 &   0.033 &   7.131 &   0.089 & II & y \\
J070757.57$-$102405.6 & 106.98990 & $-$10.40157 &  13.853 &   0.032 &  12.972 &   0.033 &  12.446 &   0.029 &  11.611 &   0.022 &  10.978 &   0.021 &   8.914 &   0.034 &   7.615 &   0.154 & II & y \\
J070801.11$-$102427.5 & 107.00465 & $-$10.40767 &  15.346 & \nodata &  14.292 & \nodata &  14.500 &   0.146 &  11.993 &   0.022 &  11.107 &   0.019 &   9.242 &   0.044 &   7.433 &   0.122 & II & y \\
J070801.41$-$102646.6 & 107.00590 & $-$10.44630 &  15.271 &   0.058 &  13.040 &   0.052 &  11.670 &   0.041 &  10.056 &   0.021 &   9.032 &   0.019 &   7.460 &   0.023 &   5.088 &   0.035 & II & y \\
J070804.26$-$102705.0 & 107.01779 & $-$10.45139 &  18.249 & \nodata &  16.771 & \nodata &  14.414 &   0.095 &  12.054 &   0.021 &   9.764 &   0.020 &   7.702 &   0.024 &   4.436 &   0.031 &  I & b \\
J070805.13$-$115953.1 & 107.02141 & $-$11.99809 &  12.178 &   0.026 &  11.330 &   0.026 &  10.748 &   0.024 &   9.932 &   0.022 &   9.480 &   0.021 &   7.155 &   0.026 &   4.811 &   0.039 & II & y \\
J070805.19$-$102753.2 & 107.02166 & $-$10.46478 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.851 &   0.077 &  10.277 &   0.025 &   7.208 &   0.021 &   3.476 &   0.022 &  I & y \\
J070806.04$-$102736.2 & 107.02520 & $-$10.46007 &  14.886 &   0.036 &  13.209 &   0.027 &  12.027 &   0.027 &  10.752 &   0.023 &   9.891 &   0.021 &   7.671 &   0.023 &   4.994 &   0.035 & II & c \\
J070806.51$-$110801.3 & 107.02715 & $-$11.13370 &  14.711 &   0.064 &  13.624 &   0.065 &  12.794 &   0.037 &  11.645 &   0.022 &  11.051 &   0.020 &   9.392 &   0.038 &   7.582 &   0.157 & II & y \\
J070807.98$-$102743.9 & 107.03327 & $-$10.46221 &  15.518 &   0.068 &  13.533 &   0.029 &  12.540 &   0.033 &  11.624 &   0.022 &  10.856 &   0.021 &   8.988 &   0.041 &   7.229 &   0.130 & II & f \\
J070808.44$-$102646.0 & 107.03518 & $-$10.44612 &  14.663 &   0.037 &  13.061 &   0.027 &  12.064 &   0.026 &  11.085 &   0.022 &  10.333 &   0.021 &   8.407 &   0.024 &   6.378 &   0.067 & II & y \\
J070809.14$-$102743.8 & 107.03809 & $-$10.46218 &  15.177 &   0.050 &  13.614 &   0.038 &  12.585 &   0.037 &  11.890 &   0.023 &  11.086 &   0.022 &   9.266 &   0.049 &   6.465 &   0.066 & II & y \\
J070810.47$-$102720.3 & 107.04363 & $-$10.45567 &  16.019 & \nodata &  14.324 &   0.112 &  13.039 &   0.062 &  11.314 &   0.022 &  10.419 &   0.021 &   8.317 &   0.028 &   5.938 &   0.057 & II & b \\
J070813.06$-$095902.9 & 107.05442 &  $-$9.98416 &  15.380 &   0.059 &  13.901 &   0.045 &  12.884 &   0.039 &  11.689 &   0.024 &  10.882 &   0.021 &   9.398 &   0.039 &   7.416 &   0.136 & II & y \\
J070815.36$-$102829.8 & 107.06402 & $-$10.47496 &  16.043 &   0.093 &  13.980 &   0.038 &  12.915 &   0.039 &  11.910 &   0.022 &  10.845 &   0.021 &   8.990 &   0.043 &   6.934 &   0.083 & II & b \\
J070815.40$-$095902.9 & 107.06419 &  $-$9.98415 &  17.687 & \nodata &  15.277 & \nodata &  13.603 &   0.069 &  11.347 &   0.023 &   9.772 &   0.019 &   7.163 &   0.014 &   4.488 &   0.028 &  I & y \\
J070818.24$-$102933.9 & 107.07604 & $-$10.49276 &  12.950 &   0.024 &  11.854 &   0.031 &  11.267 &   0.021 &  10.448 &   0.021 &   9.825 &   0.020 &   7.728 &   0.021 &   5.917 &   0.050 & II & y \\
J070820.18$-$103311.1 & 107.08410 & $-$10.55310 &  15.872 & \nodata &  16.061 & \nodata &  14.862 &   0.151 &  12.396 &   0.027 &  10.336 &   0.021 &   7.113 &   0.021 &   4.242 &   0.027 &  I & y \\
J070821.05$-$085430.8 & 107.08773 &  $-$8.90858 &  13.283 &   0.028 &  12.283 &   0.027 &  11.683 &   0.024 &  10.542 &   0.023 &   9.672 &   0.019 &   7.108 &   0.017 &   5.013 &   0.034 & II & y \\
J070821.29$-$094557.3 & 107.08871 &  $-$9.76593 &  13.410 &   0.028 &  12.681 &   0.035 &  12.107 &   0.024 &  11.056 &   0.022 &  10.283 &   0.021 &   7.295 &   0.017 &   5.474 &   0.037 & II & y \\
J070822.75$-$102916.3 & 107.09482 & $-$10.48787 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.301 &   0.040 &  10.963 &   0.023 &   8.525 &   0.042 &   4.169 &   0.027 &  I & b \\
J070823.47$-$102915.0 & 107.09782 & $-$10.48752 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.172 &   0.040 &  10.555 &   0.037 &   7.727 &   0.034 &   3.819 &   0.043 &  I & b \\
J070830.99$-$103129.5 & 107.12916 & $-$10.52488 &  16.493 & \nodata &  14.709 &   0.075 &  12.323 &   0.035 &  10.591 &   0.022 &   9.084 &   0.020 &   6.606 &   0.018 &   3.859 &   0.024 &  I & y \\
J070831.20$-$103549.9 & 107.13001 & $-$10.59720 &  16.052 &   0.089 &  13.630 &   0.029 &  12.261 &   0.026 &  11.056 &   0.024 &  10.066 &   0.022 &   8.203 &   0.074 &   4.799 &   0.044 & II & c \\
J070835.75$-$103529.5 & 107.14897 & $-$10.59155 &  15.041 &   0.041 &  13.537 &   0.025 &  12.495 &   0.024 &  11.586 &   0.032 &  10.873 &   0.028 &   8.511 &   0.046 &   6.319 &   0.281 & II & c \\
J070840.63$-$102124.5 & 107.16931 & $-$10.35681 &  12.165 &   0.027 &  11.142 &   0.025 &  10.197 &   0.019 &   8.880 &   0.022 &   7.826 &   0.019 &   4.195 &   0.014 &   2.117 &   0.019 &  I & y \\
J070841.05$-$103548.6 & 107.17106 & $-$10.59684 &  17.314 & \nodata &  15.821 & \nodata &  14.711 &   0.117 &  10.443 &   0.022 &   9.230 &   0.021 &   6.841 &   0.018 &   4.718 &   0.031 &  I & y \\
J070843.73$-$103650.9 & 107.18222 & $-$10.61416 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.372 &   0.030 &  11.478 &   0.022 &   8.874 &   0.047 &   4.915 &   0.034 &  I & b \\
J070844.34$-$103702.6 & 107.18479 & $-$10.61739 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.945 &   0.048 &  11.365 &   0.024 &   8.441 &   0.037 &   4.907 &   0.032 &  I & b \\
J070844.47$-$104443.6 & 107.18533 & $-$10.74545 &  13.357 &   0.027 &  12.410 &   0.023 &  11.867 &   0.026 &  11.379 &   0.022 &  10.673 &   0.020 &   8.443 &   0.025 &   6.357 &   0.052 & II & y \\
J070845.55$-$103650.5 & 107.18981 & $-$10.61405 &  18.135 & \nodata &  16.042 &   0.177 &  14.090 &   0.077 &  13.003 &   0.023 &  11.342 &   0.022 &   9.194 &   0.062 &   4.670 &   0.029 &  I & b \\
J070846.66$-$103654.1 & 107.19445 & $-$10.61504 &  16.395 & \nodata &  13.884 &   0.074 &  11.652 &   0.029 &  10.152 &   0.022 &   8.444 &   0.020 &   5.995 &   0.015 &   3.437 &   0.019 &  I & b \\
J070856.28$-$102910.4 & 107.23454 & $-$10.48623 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.363 &   0.038 &   9.775 &   0.024 &   6.763 &   0.016 &   2.374 &   0.015 &  I & b \\
J070857.81$-$102906.5 & 107.24088 & $-$10.48514 &  17.246 & \nodata &  15.687 &   0.131 &  14.478 &   0.107 &  13.520 &   0.043 &  12.588 &   0.031 &  10.717 &   0.166 &   4.541 &   0.033 & II & c \\
J070908.66$-$102611.7 & 107.28610 & $-$10.43661 &  14.976 &   0.048 &  13.600 &   0.040 &  12.449 &   0.034 &  11.707 &   0.023 &  10.674 &   0.019 &   8.191 &   0.024 &   4.319 &   0.037 & II & y \\
J070908.72$-$104455.8 & 107.28635 & $-$10.74885 &  16.149 & \nodata &  15.168 &   0.104 &  13.969 &   0.071 &  11.067 &   0.022 &   8.801 &   0.021 &   5.799 &   0.015 &   2.766 &   0.021 &  I & y \\
J070912.43$-$102819.9 & 107.30181 & $-$10.47220 &  17.611 & \nodata &  16.362 &   0.234 &  13.822 &   0.062 &  11.213 &   0.021 &   9.337 &   0.019 &   6.330 &   0.015 &   3.397 &   0.019 &  I & y \\
J070913.52$-$102820.8 & 107.30634 & $-$10.47246 &  16.622 &   0.149 &  14.007 &   0.035 &  12.435 &   0.032 &  11.302 &   0.023 &  10.220 &   0.020 &   8.251 &   0.024 &   4.967 &   0.041 & II & c \\
J070915.90$-$102740.7 & 107.31628 & $-$10.46132 &  16.174 & \nodata &  15.247 &   0.101 &  13.256 &   0.046 &  11.188 &   0.022 &   9.353 &   0.018 &   6.600 &   0.014 &   3.929 &   0.025 &  I & y \\
J070915.91$-$103124.6 & 107.31631 & $-$10.52353 &  16.220 &   0.125 &  14.163 &   0.065 &  12.658 &   0.046 &  11.416 &   0.022 &  10.193 &   0.020 &   7.264 &   0.017 &   4.554 &   0.028 &  I & y \\
J070917.22$-$102721.5 & 107.32178 & $-$10.45600 &  16.809 & \nodata &  15.359 &   0.105 &  13.054 &   0.027 &  11.212 &   0.024 &   9.627 &   0.020 &   7.487 &   0.019 &   4.833 &   0.030 &  I & y \\
J070917.49$-$104831.1 & 107.32290 & $-$10.80866 &  15.511 &   0.070 &  14.052 &   0.037 &  12.627 &   0.033 &  11.242 &   0.022 &   9.722 &   0.020 &   7.198 &   0.018 &   4.534 &   0.028 &  I & y \\
J070918.70$-$132555.8 & 107.32792 & $-$13.43219 &  14.050 &   0.025 &  12.670 &   0.025 &  11.626 &   0.023 &  10.448 &   0.023 &   9.831 &   0.020 &   8.139 &   0.021 &   5.966 &   0.043 & II & y \\
J070920.60$-$105439.6 & 107.33586 & $-$10.91101 &  13.010 &   0.026 &  12.015 &   0.021 &  11.392 &   0.024 &  10.858 &   0.022 &  10.439 &   0.020 &   8.330 &   0.021 &   6.284 &   0.063 & II & y \\
J070920.64$-$103133.8 & 107.33601 & $-$10.52608 &  13.263 &   0.026 &  12.182 &   0.037 &  11.714 &   0.029 &  10.134 &   0.022 &   9.238 &   0.020 &   6.861 &   0.017 &   4.816 &   0.036 & II & f \\
J070920.64$-$102817.4 & 107.33603 & $-$10.47153 &  17.699 & \nodata &  15.647 &   0.149 &  13.292 &   0.043 &  11.942 &   0.029 &  10.438 &   0.021 &   8.370 &   0.030 &   5.211 &   0.033 &  I & b \\
J070921.39$-$102934.2 & 107.33916 & $-$10.49285 &  13.044 &   0.027 &  11.631 &   0.024 &  10.516 &   0.021 &   9.074 &   0.020 &   8.045 &   0.017 &   4.954 &   0.014 &   2.837 &   0.018 &  I & y \\
J070923.27$-$102747.4 & 107.34696 & $-$10.46317 &  18.267 & \nodata &  15.823 & \nodata &  14.063 &   0.076 &  12.320 &   0.025 &  10.052 &   0.015 &   7.245 &   0.017 &   3.821 &   0.022 &  I & y \\
J070923.42$-$102818.8 & 107.34758 & $-$10.47192 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.640 &   0.098 &  10.958 &   0.072 &   8.556 &   0.074 &   4.296 &   0.031 &  I & b \\
J070924.77$-$102534.0 & 107.35321 & $-$10.42612 &  16.718 & \nodata &  15.123 & \nodata &  13.855 &   0.071 &  12.026 &   0.021 &  10.660 &   0.018 &   7.717 &   0.019 &   4.807 &   0.025 &  I & y \\
J070925.83$-$102844.2 & 107.35764 & $-$10.47897 &  15.533 &   0.065 &  13.330 &   0.035 &  11.936 &   0.034 &  10.706 &   0.038 &   9.752 &   0.036 &   7.709 &   0.034 &   5.225 &   0.046 & II & y \\
J070925.85$-$102907.7 & 107.35773 & $-$10.48547 &  18.230 & \nodata &  15.641 &   0.129 &  13.656 &   0.059 &  11.795 &   0.025 &  10.101 &   0.022 &   7.632 &   0.021 &   4.320 &   0.033 &  I & y \\
J070926.56$-$102700.8 & 107.36068 & $-$10.45024 &  18.257 & \nodata &  17.133 & \nodata &  14.213 &   0.086 &  12.304 &   0.025 &  10.056 &   0.020 &   7.151 &   0.019 &   4.675 &   0.027 &  I & y \\
J070927.40$-$102921.0 & 107.36418 & $-$10.48917 &  16.241 &   0.105 &  15.445 &   0.102 &  14.658 & \nodata &  13.803 &   0.225 &  11.853 &   0.125 &   7.738 &   0.062 &   3.069 &   0.027 &  I & b \\
J070927.71$-$102922.3 & 107.36546 & $-$10.48954 &  16.241 &   0.105 &  15.445 &   0.102 &  14.658 & \nodata &  13.456 &   0.029 &  11.159 &   0.023 &   8.687 &   0.035 &   3.246 &   0.028 &  I & b \\
J070927.89$-$121215.9 & 107.36622 & $-$12.20444 &  11.890 &   0.023 &  11.315 &   0.027 &  10.690 &   0.025 &   9.839 &   0.022 &   9.332 &   0.020 &   7.267 &   0.019 &   4.368 &   0.025 & II & y \\
J070934.76$-$122727.2 & 107.39485 & $-$12.45758 &  12.302 &   0.023 &  12.265 &   0.030 &  12.135 &   0.029 &  11.743 &   0.023 &  11.167 &   0.021 &   9.598 &   0.042 &   8.609 &   0.347 & II & y \\
J070935.05$-$105554.1 & 107.39606 & $-$10.93171 &  11.861 &   0.028 &  10.820 &   0.029 &  10.125 &   0.021 &   8.786 &   0.023 &   8.079 &   0.021 &   6.464 &   0.015 &   4.559 &   0.026 & II & y \\
J070945.46$-$102842.6 & 107.43944 & $-$10.47851 &  17.560 & \nodata &  15.896 & \nodata &  14.428 &   0.105 &  11.892 &   0.023 &   9.941 &   0.020 &   6.334 &   0.015 &   2.252 &   0.015 &  I & y \\
J070948.70$-$102910.6 & 107.45294 & $-$10.48629 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.123 &   0.024 &  10.454 &   0.020 &   8.266 &   0.025 &   4.669 &   0.028 &  I & y \\
J070949.19$-$084221.7 & 107.45498 &  $-$8.70604 &  12.089 &   0.022 &  11.889 &   0.022 &  11.554 &   0.023 &  10.650 &   0.022 &   9.896 &   0.020 &   8.289 &   0.021 &   6.844 &   0.101 & II & y \\
J070953.95$-$103000.5 & 107.47483 & $-$10.50016 &  13.899 &   0.032 &  12.159 &   0.028 &  11.048 &   0.026 &   9.879 &   0.022 &   9.099 &   0.019 &   7.301 &   0.018 &   4.856 &   0.027 & II & y \\
J070957.43$-$103300.7 & 107.48932 & $-$10.55021 &  18.272 & \nodata &  15.268 &   0.103 &  13.228 &   0.044 &  11.532 &   0.022 &  10.270 &   0.019 &   8.163 &   0.021 &   6.225 &   0.049 & II & y \\
J070957.52$-$103127.1 & 107.48969 & $-$10.52421 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  18.565 &   0.543 &  13.796 &   0.040 &  10.362 &   0.075 &   4.269 &   0.025 &  I & y \\
J071000.41$-$120424.2 & 107.50174 & $-$12.07339 &  13.387 &   0.028 &  12.615 &   0.023 &  12.167 &   0.023 &  11.436 &   0.023 &  10.998 &   0.020 &   8.796 &   0.029 &   6.817 &   0.081 & II & y \\
J071003.24$-$103142.2 & 107.51354 & $-$10.52840 &  17.184 & \nodata &  15.611 &   0.131 &  13.838 &   0.061 &  11.710 &   0.022 &  10.077 &   0.019 &   7.426 &   0.018 &   4.632 &   0.027 &  I & y \\
J071004.69$-$103211.4 & 107.51956 & $-$10.53653 &  15.576 &   0.065 &  14.785 &   0.068 &  14.509 &   0.107 &  12.818 &   0.024 &  10.970 &   0.022 &   8.160 &   0.024 &   4.473 &   0.027 &  I & c \\
J071004.80$-$113236.6 & 107.52004 & $-$11.54351 &  13.212 &   0.028 &  12.204 &   0.030 &  11.725 &   0.026 &  11.029 &   0.023 &  10.445 &   0.021 &   8.724 &   0.028 &   7.454 &   0.122 & II & y \\
J071006.22$-$103140.2 & 107.52593 & $-$10.52784 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.866 &   0.030 &  11.652 &   0.020 &   9.623 &   0.051 &   3.900 &   0.014 &  I & c \\
J071007.01$-$103245.3 & 107.52924 & $-$10.54593 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.211 &   0.064 &  11.111 &   0.023 &   8.151 &   0.023 &   4.771 &   0.027 &  I & y \\
J071008.10$-$103348.6 & 107.53379 & $-$10.56351 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.061 &   0.029 &  11.039 &   0.021 &   6.556 &   0.015 &   3.584 &   0.022 &  I & y \\
J071012.84$-$103213.0 & 107.55351 & $-$10.53694 &  15.945 &   0.094 &  12.785 &   0.034 &  11.349 &   0.026 &  10.437 &   0.021 &   9.563 &   0.021 &   8.135 &   0.023 &   4.739 &   0.030 & II & b \\
J071014.35$-$103218.4 & 107.55982 & $-$10.53847 &  17.588 & \nodata &  17.409 & \nodata &  14.718 &   0.143 &  11.904 &   0.023 &   9.882 &   0.020 &   7.419 &   0.017 &   4.475 &   0.027 &  I & y \\
J071018.38$-$103532.8 & 107.57661 & $-$10.59245 &  14.369 &   0.040 &  12.981 &   0.030 &  12.299 &   0.026 &  11.735 &   0.022 &  11.006 &   0.019 &   8.520 &   0.022 &   6.459 &   0.071 & II & y \\
J071021.91$-$103447.7 & 107.59131 & $-$10.57994 &  17.802 & \nodata &  15.924 & \nodata &  13.227 &   0.038 &  10.371 &   0.023 &   8.603 &   0.019 &   6.249 &   0.015 &   3.594 &   0.019 &  I & y \\
J071022.88$-$103424.9 & 107.59534 & $-$10.57359 &  16.323 & \nodata &  14.279 &   0.049 &  12.673 &   0.032 &  11.434 &   0.023 &   9.934 &   0.019 &   7.170 &   0.017 &   4.464 &   0.026 &  I & y \\
J071023.74$-$103327.1 & 107.59895 & $-$10.55755 &  14.905 &   0.044 &  13.618 &   0.040 &  13.054 &   0.052 &  11.905 &   0.023 &  10.790 &   0.020 &   9.062 &   0.032 &   5.688 &   0.046 & II & f \\
J071024.73$-$103339.7 & 107.60307 & $-$10.56105 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.283 &   0.033 &  10.310 &   0.021 &   7.522 &   0.019 &   4.119 &   0.025 &  I & b \\
J071024.84$-$103247.7 & 107.60354 & $-$10.54659 &  16.050 & \nodata &  14.925 &   0.122 &  13.394 &   0.061 &  11.728 &   0.024 &  10.319 &   0.018 &   7.821 &   0.020 &   5.533 &   0.041 &  I & b \\
J071025.08$-$103313.6 & 107.60453 & $-$10.55379 &  13.766 &   0.033 &  12.612 &   0.042 &  12.111 &   0.040 &  11.284 &   0.022 &  10.813 &   0.020 &   9.671 &   0.046 &   5.614 &   0.046 & II & f \\
J071026.64$-$103250.4 & 107.61103 & $-$10.54734 &  15.517 &   0.056 &  13.092 &   0.024 &  11.517 &   0.026 &   9.960 &   0.022 &   8.956 &   0.018 &   6.917 &   0.015 &   4.911 &   0.029 & II & y \\
J071029.61$-$103322.2 & 107.62339 & $-$10.55617 &  18.242 & \nodata &  15.892 &   0.156 &  14.095 &   0.080 &  12.347 &   0.027 &  10.197 &   0.021 &   7.565 &   0.018 &   4.107 &   0.025 &  I & y \\
J071030.35$-$103337.6 & 107.62646 & $-$10.56047 &  18.071 & \nodata &  16.797 & \nodata &  14.640 &   0.121 &  12.777 &   0.023 &  10.642 &   0.020 &   7.719 &   0.018 &   4.452 &   0.026 &  I & y \\
J071117.18$-$082515.4 & 107.82161 &  $-$8.42096 &  14.696 &   0.058 &  12.825 &   0.049 &  11.275 &   0.034 &   9.835 &   0.025 &   8.998 &   0.022 &   6.526 &   0.016 &   3.690 &   0.023 & II & b \\
J071118.18$-$082521.2 & 107.82579 &  $-$8.42258 &  13.137 &   0.024 &  12.375 &   0.025 &  11.790 &   0.026 &  10.741 &   0.024 &  10.038 &   0.021 &   7.422 &   0.019 &   4.425 &   0.031 & II & b \\
J071119.28$-$111837.7 & 107.83036 & $-$11.31048 &  12.709 &   0.024 &  11.963 &   0.022 &  11.533 &   0.027 &  11.168 &   0.022 &  10.732 &   0.019 &   7.987 &   0.020 &   6.038 &   0.055 & II & y \\
J071158.75$-$113712.5 & 107.99482 & $-$11.62016 &  12.409 & \nodata &  12.178 &   0.051 &  11.411 & \nodata &  10.587 &   0.023 &  10.123 &   0.020 &   7.698 &   0.019 &   5.036 &   0.029 & II & y \\
J071159.85$-$114735.7 & 107.99939 & $-$11.79326 &  13.879 &   0.026 &  12.379 &   0.021 &  11.270 &   0.019 &   9.554 &   0.020 &   8.689 &   0.018 &   6.377 &   0.014 &   3.986 &   0.022 & II & y \\
J071200.43$-$114748.8 & 108.00179 & $-$11.79691 &  13.270 &   0.033 &  12.235 &   0.037 &  11.855 &   0.030 &  11.036 &   0.023 &  10.581 &   0.020 &   8.854 &   0.029 &   5.539 &   0.044 & II & c \\
J071222.96$-$111625.1 & 108.09567 & $-$11.27364 &  13.772 &   0.032 &  12.821 &   0.029 &  12.084 &   0.029 &  10.942 &   0.022 &  10.011 &   0.020 &   7.027 &   0.018 &   4.374 &   0.024 & II & f \\
J071226.41$-$074833.3 & 108.11005 &  $-$7.80928 &  14.423 &   0.048 &  13.143 &   0.048 &  12.363 &   0.033 &  11.021 &   0.023 &  10.443 &   0.020 &   8.703 &   0.032 &   6.262 &   0.057 & II & b \\
J071228.64$-$074525.2 & 108.11934 &  $-$7.75702 &  14.293 &   0.036 &  12.757 &   0.023 &  11.390 &   0.024 &  10.139 &   0.023 &   8.943 &   0.020 &   6.833 &   0.016 &   4.422 &   0.024 & II & y \\
J071232.51$-$130018.3 & 108.13547 & $-$13.00511 &  15.956 &   0.101 &  14.679 &   0.086 &  13.520 &   0.054 &  11.965 &   0.023 &  10.955 &   0.022 &   7.663 &   0.018 &   5.086 &   0.035 &  I & y \\
J071233.24$-$111708.9 & 108.13850 & $-$11.28582 &  13.289 &   0.029 &  12.475 &   0.027 &  12.024 &   0.024 &  11.352 &   0.023 &  10.999 &   0.022 &   8.604 &   0.027 &   6.623 &   0.066 & II & y \\
J071249.15$-$074250.6 & 108.20479 &  $-$7.71407 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.576 &   0.056 &  12.368 &   0.032 &   9.502 &   0.039 &   4.826 &   0.037 &  I & b \\
J071305.11$-$111724.2 & 108.27130 & $-$11.29007 &  15.673 &   0.096 &  13.664 &   0.040 &  12.490 &   0.033 &  11.468 &   0.049 &  10.553 &   0.046 &   7.805 &   0.038 &   5.187 &   0.038 & II & y \\
J071305.69$-$073811.1 & 108.27373 &  $-$7.63642 &  17.737 & \nodata &  16.328 &   0.173 &  14.228 &   0.081 &  12.634 &   0.023 &  10.694 &   0.021 &   7.590 &   0.019 &   4.948 &   0.025 &  I & y \\
J071306.61$-$111803.8 & 108.27757 & $-$11.30107 &  14.160 &   0.053 &  12.846 &   0.053 &  12.085 &   0.044 &  10.870 &   0.023 &  10.283 &   0.021 &   8.537 &   0.034 &   6.224 &   0.068 & II & y \\
J071307.01$-$081634.4 & 108.27923 &  $-$8.27622 &  13.492 &   0.030 &  12.806 &   0.026 &  12.222 &   0.027 &  11.527 &   0.024 &  11.028 &   0.020 &   8.709 &   0.027 &   5.394 &   0.034 & II & y \\
J071311.39$-$082330.9 & 108.29749 &  $-$8.39193 &  14.036 &   0.032 &  12.035 &   0.027 &  10.462 &   0.023 &   9.065 &   0.020 &   8.248 &   0.018 &   5.809 &   0.012 &   3.814 &   0.021 & II & y \\
J071314.76$-$082545.4 & 108.31150 &  $-$8.42929 &  13.829 &   0.024 &  13.030 &   0.023 &  12.271 &   0.024 &  11.902 &   0.023 &  11.452 &   0.024 &   9.145 &   0.041 &   6.281 &   0.055 & II & y \\
J071316.48$-$114957.7 & 108.31869 & $-$11.83272 &  13.738 &   0.024 &  12.371 &   0.025 &  11.313 &   0.023 &  10.382 &   0.023 &   9.546 &   0.020 &   7.315 &   0.017 &   4.896 &   0.027 & II & y \\
J071317.25$-$113903.5 & 108.32188 & $-$11.65098 &  13.535 &   0.024 &  12.542 &   0.024 &  12.107 &   0.025 &  11.822 &   0.023 &  11.522 &   0.022 &   9.747 &   0.044 &   8.254 &   0.271 & II & y \\
J071329.33$-$121558.7 & 108.37223 & $-$12.26632 &  13.952 &   0.032 &  12.834 &   0.029 &  12.285 &   0.027 &  11.531 &   0.021 &  11.063 &   0.019 &   8.726 &   0.027 &   5.967 &   0.046 & II & f \\
J071330.94$-$121639.9 & 108.37892 & $-$12.27775 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.520 &   0.220 &  14.350 &   0.130 &  11.643 & \nodata &   4.063 &   0.026 &  I & c \\
J071331.04$-$121706.2 & 108.37937 & $-$12.28506 &  17.246 & \nodata &  15.474 &   0.138 &  14.084 &   0.072 &  12.960 &   0.022 &  12.130 &   0.021 &  10.449 &   0.084 &   3.960 &   0.006 & II & c \\
J071332.94$-$121624.6 & 108.38727 & $-$12.27353 &  15.008 &   0.052 &  13.174 &   0.033 &  12.012 &   0.024 &  10.810 &   0.022 &   9.765 &   0.019 &   7.702 &   0.020 &   5.091 &   0.031 & II & f \\
J071335.87$-$121933.4 & 108.39949 & $-$12.32597 &  17.695 & \nodata &  14.680 &   0.067 &  13.127 &   0.038 &  11.851 &   0.023 &  10.768 &   0.020 &   8.326 &   0.021 &   5.975 &   0.048 & II & b \\
J071349.38$-$070421.0 & 108.45577 &  $-$7.07250 &  12.506 &   0.030 &  12.322 &   0.022 &  12.140 &   0.024 &  11.690 &   0.022 &  11.211 &   0.022 &   9.659 &   0.043 &   8.404 & \nodata & II & y \\
J071349.71$-$120634.6 & 108.45713 & $-$12.10963 &  15.866 &   0.077 &  13.658 &   0.032 &  12.152 &   0.019 &  11.348 &   0.023 &  10.428 &   0.019 &   7.952 &   0.019 &   5.127 &   0.033 & II & c \\
J071350.08$-$121149.1 & 108.45867 & $-$12.19698 &  17.302 & \nodata &  14.726 &   0.060 &  13.290 &   0.041 &  11.785 &   0.024 &  10.665 &   0.020 &   8.355 &   0.023 &   5.956 &   0.046 & II & y \\
J071351.78$-$113251.9 & 108.46575 & $-$11.54776 &  13.462 &   0.029 &  12.764 &   0.022 &  12.180 &   0.023 &  11.965 &   0.023 &  11.597 &   0.022 &  10.412 &   0.094 &   8.803 &   0.412 & II & c \\
J071353.30$-$121212.5 & 108.47211 & $-$12.20349 &  17.557 & \nodata &  14.692 &   0.057 &  13.003 &   0.036 &  11.645 &   0.024 &  10.364 &   0.020 &   7.749 &   0.019 &   4.808 &   0.031 &  I & y \\
J071405.53$-$114528.9 & 108.52307 & $-$11.75804 &  14.258 &   0.029 &  13.195 &   0.023 &  12.501 &   0.024 &  11.752 &   0.023 &  11.281 &   0.021 &   9.684 &   0.045 &   7.860 &   0.168 & II & y \\
J071408.60$-$120719.6 & 108.53587 & $-$12.12212 &  16.420 &   0.116 &  14.552 &   0.054 &  13.123 &   0.043 &  11.554 &   0.023 &  10.614 &   0.020 &   8.697 &   0.026 &   6.787 &   0.077 & II & y \\
J071412.44$-$115751.7 & 108.55186 & $-$11.96439 &  15.239 &   0.050 &  13.887 &   0.037 &  12.942 &   0.034 &  11.398 &   0.024 &  10.611 &   0.021 &   8.486 &   0.027 &   6.414 &   0.070 & II & y \\
J071412.54$-$120715.3 & 108.55227 & $-$12.12093 &  13.872 &   0.038 &  12.651 &   0.040 &  11.988 &   0.037 &  11.243 &   0.023 &  10.539 &   0.020 &   7.657 &   0.018 &   5.632 &   0.050 & II & b \\
J071413.33$-$115236.0 & 108.55558 & $-$11.87669 &  15.628 & \nodata &  14.888 &   0.068 &  13.134 &   0.058 &  11.620 &   0.035 &  10.504 &   0.035 &   8.187 &   0.044 &   5.707 &   0.068 & II & b \\
J071413.47$-$115229.9 & 108.55615 & $-$11.87499 &  14.444 &   0.066 &  12.881 &   0.049 &  11.825 &   0.043 &  10.975 &   0.026 &   9.825 &   0.026 &   6.990 &   0.019 &   4.605 &   0.030 &  I & b \\
J071414.19$-$120144.8 & 108.55913 & $-$12.02913 &  13.995 &   0.032 &  12.757 &   0.026 &  11.942 &   0.019 &  11.315 &   0.022 &  10.746 &   0.020 &   8.482 &   0.026 &   6.320 &   0.059 & II & y \\
J071414.53$-$115607.5 & 108.56055 & $-$11.93543 &  14.870 &   0.045 &  13.278 &   0.024 &  12.338 &   0.019 &  11.579 &   0.023 &  10.963 &   0.022 &   8.774 &   0.028 &   6.970 &   0.105 & II & y \\
J071417.66$-$120130.1 & 108.57359 & $-$12.02503 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.356 &   0.029 &  11.032 &   0.021 &   7.849 &   0.020 &   4.769 &   0.032 &  I & b \\
J071418.48$-$121538.7 & 108.57700 & $-$12.26078 &  14.897 &   0.060 &  13.203 &   0.048 &  12.087 &   0.037 &  10.324 &   0.043 &   8.857 &   0.039 &   5.788 &   0.026 &   2.503 &   0.015 &  I & b \\
J071418.81$-$121528.7 & 108.57841 & $-$12.25799 &   9.757 &   0.032 &   8.609 &   0.049 &   8.104 &   0.020 &   7.433 &   0.028 &   6.776 &   0.019 &   4.867 &   0.015 &   1.949 &   0.020 & II & b \\
J071419.39$-$120319.1 & 108.58082 & $-$12.05531 &  13.387 &   0.030 &  12.109 &   0.026 &  11.293 &   0.023 &  10.320 &   0.023 &   9.665 &   0.020 &   7.512 &   0.020 &   5.739 &   0.047 & II & y \\
J071419.76$-$121810.1 & 108.58236 & $-$12.30283 &  14.371 &   0.038 &  13.149 &   0.026 &  12.239 &   0.023 &  11.217 &   0.023 &  10.574 &   0.020 &   8.377 &   0.023 &   6.279 &   0.058 & II & y \\
J071419.80$-$121423.5 & 108.58250 & $-$12.23987 &  13.997 &   0.036 &  12.602 &   0.029 &  11.767 &   0.023 &  10.812 &   0.023 &  10.117 &   0.019 &   8.011 &   0.022 &   5.096 &   0.033 & II & y \\
J071425.14$-$115427.3 & 108.60477 & $-$11.90761 &  15.017 &   0.039 &  13.736 &   0.030 &  12.918 &   0.036 &  11.769 &   0.023 &  11.204 &   0.022 &   9.964 &   0.061 &   8.382 &   0.284 & II & c \\
J071426.60$-$115820.3 & 108.61085 & $-$11.97232 &  13.018 &   0.027 &  11.860 &   0.026 &  11.204 &   0.024 &  10.019 &   0.022 &   9.115 &   0.019 &   7.176 &   0.017 &   5.418 &   0.036 & II & b \\
J071426.80$-$133142.0 & 108.61169 & $-$13.52834 &  15.648 &   0.090 &  13.693 &   0.050 &  11.971 &   0.030 &  10.497 &   0.023 &   9.350 &   0.020 &   6.088 &   0.014 &   3.631 &   0.017 &  I & y \\
J071427.43$-$120655.4 & 108.61432 & $-$12.11542 &  15.670 &   0.083 &  13.901 &   0.054 &  12.687 &   0.038 &  11.451 &   0.023 &  10.606 &   0.020 &   8.480 &   0.027 &   5.449 &   0.035 & II & f \\
J071427.54$-$115846.0 & 108.61477 & $-$11.97947 &  13.722 &   0.031 &  12.584 &   0.024 &  12.074 &   0.024 &  11.388 &   0.022 &  10.688 &   0.020 &   8.475 &   0.023 &   6.484 &   0.082 & II & b \\
J071429.40$-$115856.9 & 108.62251 & $-$11.98248 &  14.212 &   0.040 &  13.022 &   0.036 &  12.344 &   0.033 &  11.451 &   0.022 &  10.916 &   0.020 &   8.967 &   0.034 &   6.261 &   0.064 & II & y \\
J071431.22$-$112927.1 & 108.63009 & $-$11.49087 &  11.180 &   0.034 &  10.679 &   0.036 &  10.271 &   0.030 &   9.688 &   0.029 &   9.098 &   0.024 &   6.912 &   0.021 &   5.549 &   0.059 & II & b \\
J071442.18$-$115940.5 & 108.67575 & $-$11.99460 &  13.410 &   0.023 &  12.764 &   0.032 &  12.210 &   0.027 &  10.942 &   0.022 &  10.378 &   0.020 &   8.254 &   0.024 &   4.833 &   0.030 & II & y \\
J071450.43$-$114801.7 & 108.71014 & $-$11.80048 &  16.902 & \nodata &  15.531 & \nodata &  14.202 &   0.095 &  11.410 &   0.022 &  10.028 &   0.020 &   7.320 &   0.017 &   4.712 &   0.028 &  I & y \\
J071605.15$-$122903.4 & 109.02150 & $-$12.48429 &  11.992 &   0.029 &  11.503 &   0.025 &  11.079 &   0.021 &  10.131 &   0.023 &   9.628 &   0.020 &   7.329 &   0.017 &   4.560 &   0.026 & II & y \\
J071606.26$-$065941.1 & 109.02611 &  $-$6.99478 &  14.790 &   0.051 &  13.685 &   0.044 &  12.730 &   0.035 &  11.802 &   0.023 &  11.120 &   0.021 &   8.186 &   0.022 &   5.437 &   0.034 & II & y \\
J071623.53$-$092534.3 & 109.09806 &  $-$9.42621 &  16.626 & \nodata &  15.398 &   0.123 &  14.277 &   0.092 &  12.795 &   0.041 &  11.600 &   0.033 &   8.089 &   0.089 &   4.978 &   0.080 &  I & c \\
J071626.86$-$092528.9 & 109.11192 &  $-$9.42472 &  16.557 &   0.159 &  14.882 &   0.101 &  13.417 &   0.050 &  11.473 &   0.032 &  10.523 &   0.027 &   6.645 &   0.050 &   4.023 &   0.063 &  I & b \\
J071631.58$-$092435.0 & 109.13160 &  $-$9.40973 &  14.558 &   0.030 &  13.373 &   0.033 &  12.674 &   0.029 &  12.238 &   0.041 &  11.032 &   0.031 &   7.986 &   0.132 &   4.349 &   0.043 &  I & c \\
J071640.22$-$092639.6 & 109.16761 &  $-$9.44436 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.847 &   0.047 &  11.992 &   0.027 &   9.122 &   0.169 &   4.170 &   0.028 &  I & f \\
J071651.69$-$094250.6 & 109.21540 &  $-$9.71407 &  16.126 &   0.117 &  14.720 &   0.056 &  13.785 &   0.052 &  11.882 &   0.022 &  11.276 &   0.020 &   8.859 &   0.027 &   6.761 &   0.072 & II & y \\
J071812.90$-$121410.3 & 109.55378 & $-$12.23620 &  15.025 &   0.050 &  14.061 &   0.048 &  12.984 &   0.041 &  10.902 &   0.023 &   9.844 &   0.019 &   7.138 &   0.017 &   4.699 &   0.029 & II & y \\
J071836.54$-$114916.0 & 109.65225 & $-$11.82112 &  12.411 &   0.023 &  12.231 &   0.023 &  12.110 &   0.027 &  11.915 &   0.023 &  11.642 &   0.023 &  10.240 &   0.067 &   8.086 &   0.205 & II & y \\
J071849.51$-$085218.0 & 109.70633 &  $-$8.87169 &  14.385 &   0.026 &  13.779 &   0.022 &  13.011 &   0.033 &  11.863 &   0.023 &  11.415 &   0.023 &   9.491 &   0.037 &   7.828 &   0.174 & II & b \\
J071933.71$-$101951.6 & 109.89046 & $-$10.33100 &  12.385 &   0.024 &  12.121 &   0.022 &  11.857 &   0.024 &  11.211 &   0.023 &  10.708 &   0.021 &   8.852 &   0.027 &   6.646 &   0.077 & II & y \\
J072015.05$-$140717.6 & 110.06275 & $-$14.12157 &  12.615 &   0.023 &  12.517 &   0.028 &  12.297 &   0.030 &  11.627 &   0.020 &  11.179 &   0.020 &   9.521 &   0.041 &   7.866 &   0.142 & II & c \\
J072015.62$-$123719.4 & 110.06510 & $-$12.62207 &  12.586 &   0.023 &  12.233 &   0.024 &  11.733 &   0.024 &  10.908 &   0.024 &  10.280 &   0.021 &   8.959 &   0.030 &   7.818 &   0.149 & II & y \\
J072029.44$-$114601.2 & 110.12267 & $-$11.76702 &  15.877 &   0.094 &  14.236 &   0.047 &  12.786 &   0.038 &  11.255 &   0.022 &  10.470 &   0.019 &   8.240 &   0.020 &   6.725 &   0.088 & II & y \\
J072043.87$-$124326.3 & 110.18282 & $-$12.72398 &  13.796 &   0.029 &  12.933 &   0.025 &  12.201 &   0.033 &  11.300 &   0.023 &  10.544 &   0.019 &   7.448 &   0.017 &   5.537 &   0.040 & II & y \\
J072049.95$-$135134.2 & 110.20815 & $-$13.85951 &  14.143 &   0.041 &  14.000 &   0.057 &  13.601 &   0.056 &  11.901 &   0.023 &  10.818 &   0.021 &   7.236 &   0.016 &   5.556 &   0.047 &  I & y \\
J072058.65$-$112041.7 & 110.24440 & $-$11.34494 &  14.204 &   0.029 &  13.161 &   0.025 &  12.385 &   0.024 &  11.700 &   0.023 &  11.003 &   0.019 &   9.357 &   0.036 &   7.217 &   0.096 & II & y \\
J072104.75$-$142440.0 & 110.26979 & $-$14.41113 &   9.320 &   0.028 &   9.128 &   0.023 &   8.810 &   0.023 &   8.008 &   0.023 &   7.287 &   0.019 &   5.212 &   0.015 &   4.030 &   0.028 & II & y \\
J072115.88$-$150835.4 & 110.31617 & $-$15.14317 &  13.873 &   0.040 &  12.653 &   0.041 &  11.552 &   0.026 &  10.204 &   0.023 &   9.294 &   0.019 &   7.097 &   0.016 &   5.498 &   0.036 & II & y \\
J072123.97$-$111650.1 & 110.34990 & $-$11.28059 &  14.079 &   0.027 &  13.089 &   0.026 &  12.442 &   0.027 &  11.786 &   0.023 &  11.045 &   0.021 &   8.667 &   0.027 &   6.461 &   0.066 & II & y \\
J072136.51$-$150743.1 & 110.40213 & $-$15.12864 &  14.171 &   0.035 &  13.401 &   0.032 &  12.532 &   0.030 &  11.206 &   0.023 &  10.473 &   0.020 &   7.827 &   0.018 &   6.015 &   0.050 & II & y \\
J072146.35$-$154417.7 & 110.44315 & $-$15.73827 &  12.249 &   0.026 &  11.841 &   0.028 &  11.458 &   0.026 &  10.822 &   0.022 &  10.510 &   0.022 &   8.491 &   0.028 &   5.734 &   0.043 & II & f \\
J072148.62$-$154354.3 & 110.45261 & $-$15.73176 &  11.865 &   0.024 &  11.470 &   0.025 &  11.076 &   0.025 &  10.404 &   0.023 &  10.024 &   0.022 &   7.353 &   0.026 &   4.971 &   0.039 & II & c \\
J072259.82$-$153740.1 & 110.74929 & $-$15.62782 &  14.659 &   0.051 &  13.065 &   0.027 &  12.057 &   0.029 &  11.031 &   0.023 &  10.231 &   0.021 &   8.220 &   0.020 &   5.761 &   0.041 & II & y \\
J072304.69$-$144217.4 & 110.76958 & $-$14.70485 &  14.500 &   0.043 &  13.491 &   0.042 &  12.589 &   0.033 &  10.753 &   0.022 &   9.827 &   0.019 &   6.778 &   0.016 &   4.674 &   0.038 &  I & f \\
J072307.13$-$145438.4 & 110.77974 & $-$14.91069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.797 &   0.030 &  11.439 &   0.025 &   7.533 &   0.026 &   4.919 &   0.038 &  I & c \\
J072307.60$-$145426.4 & 110.78168 & $-$14.90735 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.054 &   0.029 &  11.269 &   0.022 &   8.010 &   0.034 &   4.687 &   0.030 &  I & c \\
J072356.67$-$124013.9 & 110.98613 & $-$12.67054 &  14.334 &   0.032 &  13.315 &   0.033 &  12.335 &   0.029 &  10.818 &   0.022 &   9.988 &   0.020 &   8.158 &   0.020 &   7.168 &   0.102 & II & b \\
J072443.19$-$093812.9 & 111.17996 &  $-$9.63692 &  15.909 &   0.099 &  14.953 &   0.074 &  13.693 &   0.054 &  11.837 &   0.023 &  10.687 &   0.020 &   7.906 &   0.020 &   5.705 &   0.040 &  I & y \\
J072454.91$-$160811.0 & 111.22879 & $-$16.13640 &  16.658 &   0.158 &  15.274 &   0.114 &  13.930 &   0.068 &  12.491 &   0.027 &  11.632 &   0.024 &   7.953 &   0.057 &   4.408 &   0.032 &  I & y \\
J072525.39$-$153610.5 & 111.35580 & $-$15.60293 &  15.475 &   0.082 &  14.217 &   0.066 &  13.267 &   0.063 &  11.823 &   0.022 &  10.816 &   0.021 &   8.060 &   0.023 &   5.680 &   0.040 & II & y \\
J072629.80$-$152818.0 & 111.62419 & $-$15.47167 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  11.678 &   0.023 &  10.675 &   0.020 &   7.916 &   0.022 &   5.515 &   0.045 & II & y \\
J072636.84$-$153020.7 & 111.65351 & $-$15.50577 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  11.527 &   0.024 &  10.375 &   0.019 &   7.855 &   0.021 &   4.045 &   0.028 &  I & y
\enddata
\tablenotetext{1}{Cases with an entry for the magnitude and no entry for the uncertainty are upper limits.}
\tablenotetext{2}{Quality code from visual inspection:\ {\bf y}es; {\bf b}inary; {\bf f}aint; {\bf c}ontaminated; {\bf n}o. See Section \ref{s.filter} for details.}
\end{deluxetable}
